The ROSAT North Ecliptic Pole Survey: The X-ray Catalog

The sky around the North Ecliptic Pole (NEP), at $\alpha$(2000) = 18$^h00^m00^s$, $\delta$(2000) = +66\degr33\arcmin39\arcsec, has the deepest exposure of the entire {\it ROSAT} All - Sky Survey (RASS). The NEP is an undistinguished region of moderate Galactic latitude, $b=29\fdg8$, and hence suitable for compiling statistical samples of both galactic and extragalactic objects. We have made such a compilation in the 80.6 deg$^2$ region surrounding the NEP. Our sample fully exploits the properties of the RASS, since the only criteria for inclusion are source position and significance, and yields the deepest large solid angle contiguous sample of X-ray sources to date. We find 442 unique sources above a flux limit $\mathrm{\sim2\times10^{-14} ~ergs \~cm^{-2} ~s^{-1}}$ in the 0.5--2.0 keV band. In this paper we present the X-ray properties of these sources as determined from the RASS. These include positions, fluxes, spectral information in the form of hardness ratios, and angular sizes. Since we have performed a comprehensive optical identification program we also present the average X-ray properties of classes of objects typical of the X-ray sky at these flux levels. We discuss the use of the RASS to find clusters of galaxies based on their X-ray properties alone.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Selection Criteria for the {\it ROSAT} NEP X-ray Survey\label{tbl-1}}
\tablehead{
\colhead{Right Ascension}        & \colhead{Declination} & 
\colhead{Energy Band}            & \colhead{Exist L}     & 
\colhead{Detect Count Rate S/N}  
}
\startdata
$17^{h}15^{m}<\alpha(2000)<18^{h}45^{m}$&$62\degr<\delta(2000)<71\degr$&0.1 - 2.4 keV&$\geq$10&$>$4\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{{\it ROSAT} North Ecliptic Pole Sky Coverage\label{tbl-2}}
\tablehead{
\colhead{Count Rate}              & \colhead{Total Gal Point Flux}      & 
\colhead{Total Ex Gal Point Flux} & \colhead{Detect Ex Gal Diffuse Flux}& 
\colhead{Solid Angle}                  
\\
\colhead{(0.1-2.4 ct s$^{-1}$)} & \colhead{(0.5-2.0 erg cm$^{-2}$ s$^{-1}$)}& 
\colhead{(0.5-2.0 erg cm$^{-2}$ s$^{-1}$)}& 
\colhead{(0.5-2.0 erg cm$^{-2}$ s$^{-1}$)}& \colhead{(deg$^{2}$)}
}
\startdata
2.02$\times$~10$^{-3}$&1.26$\times$~10$^{-14}$&2.06$\times$~10$^{-14}$&
2.18$\times$~10$^{-14}$&0.038\\
2.12$\times$~10$^{-3}$&1.32$\times$~10$^{-14}$&2.16$\times$~10$^{-14}$&
2.29$\times$~10$^{-14}$&0.298\\
3.00$\times$~10$^{-3}$&1.87$\times$~10$^{-14}$&3.06$\times$~10$^{-14}$&
3.24$\times$~10$^{-14}$&2.982\\
4.05$\times$~10$^{-3}$&2.53$\times$~10$^{-14}$&4.13$\times$~10$^{-14}$&
4.37$\times$~10$^{-14}$&6.505\\
5.10$\times$~10$^{-3}$&3.19$\times$~10$^{-14}$&5.21$\times$~10$^{-14}$&
5.51$\times$~10$^{-14}$&12.89\\
6.00$\times$~10$^{-3}$&3.75$\times$~10$^{-14}$&6.12$\times$~10$^{-14}$&
6.48$\times$~10$^{-14}$&21.32\\
7.06$\times$~10$^{-3}$&4.41$\times$~10$^{-14}$&7.20$\times$~10$^{-14}$&
7.26$\times$~10$^{-14}$&35.88\\
7.39$\times$~10$^{-3}$&4.62$\times$~10$^{-14}$&7.54$\times$~10$^{-14}$&
7.98$\times$~10$^{-14}$&40.76\\
8.11$\times$~10$^{-3}$&5.07$\times$~10$^{-14}$&8.27$\times$~10$^{-14}$&
8.76$\times$~10$^{-14}$&50.70\\
9.10$\times$~10$^{-3}$&5.69$\times$~10$^{-14}$&9.28$\times$~10$^{-14}$&
9.83$\times$~10$^{-14}$&62.46\\
1.02$\times$~10$^{-2}$&6.39$\times$~10$^{-14}$&1.04$\times$~10$^{-13}$&
1.10$\times$~10$^{-13}$&71.03\\
1.10$\times$~10$^{-2}$&6.85$\times$~10$^{-14}$&1.12$\times$~10$^{-13}$&
1.18$\times$~10$^{-13}$&74.94\\
1.20$\times$~10$^{-2}$&7.51$\times$~10$^{-14}$&1.23$\times$~10$^{-13}$&
1.30$\times$~10$^{-13}$&77.57\\
1.41$\times$~10$^{-2}$&8.83$\times$~10$^{-14}$&1.44$\times$~10$^{-13}$&
1.53$\times$~10$^{-13}$&79.93\\
1.66$\times$~10$^{-2}$&1.04$\times$~10$^{-13}$&1.69$\times$~10$^{-13}$&
1.79$\times$~10$^{-13}$&80.58\\
2.00$\times$~10$^{-2}$&1.25$\times$~10$^{-13}$&2.04$\times$~10$^{-13}$&
2.16$\times$~10$^{-13}$&80.58\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Properties of Three NEP X-ray Sources\label{tbl-3}}
\tablehead{
\colhead{RX J}        & \colhead{NEP No.}    & 
\colhead{Class}       & \colhead{Count Rate} & 
\colhead{HR1}         & \colhead{HR2}        & 
\colhead{Extent}      & \colhead{Extent L}   & 
\colhead{Exist L} 
\\
\colhead{}            & \colhead{}              & 
\colhead{}            & \colhead{(ct s$^{-1}$)} & 
\colhead{}            & \colhead{}              & 
\colhead{(\arcsec)}   & \colhead{}              & 
\colhead{} 
}
\startdata
1736.9+6845&2130&STAR&0.4655$\pm$0.0103&$-0.28\pm0.02$&$-0.21\pm0.04$&10&10&999\\
1754.0+6613&60&AGN1&0.0152$\pm$0.0010&0.42$\pm$0.07&0.16$\pm$0.07&7&1&307\\
1836.5+6344&6190&CL&0.1267$\pm$0.0065&0.92$\pm$0.05&0.03$\pm$0.06&90&265&289\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccccccc}
%%To fit on a single page, must comment out one or the other of the
%%following two lines, but not both.
\tabletypesize{\tiny}
%\rotate
\tablewidth{0pt}
\tablecaption{{\it ROSAT} NEP X-ray Source Catalog\label{tbl-4}}
\tablehead{
\colhead{RX J}                & \colhead{$\alpha$(J2000)}       & 
\colhead{Count Rate}          & \colhead{Exposure(s)}           &
\colhead{}                    & \colhead{}                      &
\colhead{Extent(\arcsec)}     & \colhead{Exist L}               & 
\colhead{$f_{Tot}(10^{-14})$} & \colhead{ID}                    & 
\colhead{kT$/\Gamma$}
\\
\colhead{NEP No.}             & \colhead{$\delta$(J2000)}       & 
\colhead{(ct s$^{-1}$)}       & \colhead{$N_H(10^{20}cm^{-2}$)} & 
\colhead{HR1}                 & \colhead{HR2}                   &
\colhead{Extent L}            & \colhead{Map L}                 &  
\colhead{$L_{X}(10^{44}$)}    & \colhead{z}                     & 
\colhead{SC}
\\
\colhead{(1)}           & \colhead{(2)}        &   
\colhead{(3)}           & \colhead{(4)}        &   
\colhead{(5)}           & \colhead{(6)}        &   
\colhead{(7)}           & \colhead{(8)}        &   
\colhead{(9)}           & \colhead{(10)}       &   
\colhead{(11)}          
}
%% Here are the data values for the table
\startdata
1715.4+6239&17 15 25.3&0.0173& 2062&$-0.09$&$-0.28$& 15& 27& 13.99&AGN2      & 2.0& \\
1239&+62 39 34 &$\pm0.0038$&2.59&$\pm0.21$&$\pm0.31$&  1& 14&  4.88&0.8500&1.050& \\
1715.6+6856&17 15 41.4&0.0148& 3474&$ 0.43$&$ 0.17$&  0& 45&  9.24&STAR      & 0.9& \\
1240&+68 56 31 &$\pm0.0028$&$\ldots$&$\pm0.18$&$\pm0.20$&  0& 19&$\ldots$&$\ldots$&1.050& \\
1715.6+6231&17 15 41.6&0.0170& 1996&$ 0.46$&$-0.30$&  0& 27& 10.62&STAR      & 0.9& \\
1241&+62 31 33 &$\pm0.0039$&$\ldots$&$\pm0.27$&$\pm0.22$&  0& 13&$\ldots$&$\ldots$&1.050& \\
1716.2+6836&17 16 14.4&0.1192& 3935&$ 0.72$&$ 0.26$&  0&972&115.39&AGN1      & 2.0& \\
1270&+68 36 36 &$\pm0.0059$&3.67&$\pm0.04$&$\pm0.05$&  0&497& 32.28&0.7770&1.050& \\
1716.6+6410&17 16 39.7&0.0253& 3567&$-0.30$&$ 0.05$& 42& 34& 25.92&CL        & 3.7& \\
1271&+64 10 35 &$\pm0.0039$&2.48&$\pm0.13$&$\pm0.30$&  3& 30&  0.46&0.2507&1.102& \\
1717.1+6401&17 17  8.1&0.0400& 3347&$ 0.05$&$ 0.17$&  0&128& 33.49&AGN1      & 2.0& \\
1272&+64  1 46 &$\pm0.0043$&2.77&$\pm0.11$&$\pm0.13$&  0& 48&  0.16&0.1334&1.050& \\
1717.5+6559&17 17 35.6&0.0467& 2756&$ 0.17$&$ 0.29$& 15&108& 41.34&AGN1      & 2.0& \\
1300&+65 59 35 &$\pm0.0052$&3.08&$\pm0.11$&$\pm0.12$&  1& 62&  1.13&0.2936&1.050& \\
1717.7+6431&17 17 44.4&0.0164& 3836&$-0.23$&$-0.10$& 17& 38& 14.90&AGN2      & 2.0& \\
1320&+64 31 45 &$\pm0.0029$&3.24&$\pm0.14$&$\pm0.21$&  3& 35&0.0039&0.0337&1.050& \\
1717.9+7038&17 17 57.0&0.0492& 2748&$ 0.51$&$-0.19$&  0&212& 50.28&AGN2      & 2.0& \\
1330&+70 38 15 &$\pm0.0048$&4.09&$\pm0.09$&$\pm0.11$&  0& 88&  0.42&0.1738&1.050& \\
1718.0+6727&17 18  5.5&0.0207& 4442&$-0.05$&$ 0.25$&  0& 87& 20.01&AGN1      & 2.0& \\
1340&+67 27 11 &$\pm0.0028$&3.66&$\pm0.13$&$\pm0.16$&  0& 44&  2.42&0.5506&1.050& \\
1718.3+6754&17 18 20.4&0.0094& 4725&$ 0.69$&$-0.44$& 18& 27&  5.87&STAR      & 0.9& \\
1350&+67 54 32 &$\pm0.0020$&$\ldots$&$\pm0.23$&$\pm0.18$&  2& 11&$\ldots$&$\ldots$&1.050& \\
1719.0+6852&17 19  1.2&0.0273& 3684&$-0.14$&$-0.29$&  0& 88& 17.05&STAR M    & 0.9& \\
1400&+68 52 33 &$\pm0.0035$&$\ldots$&$\pm0.12$&$\pm0.16$&  0& 59&$\ldots$&$\ldots$&1.050& \\
1719.0+6929&17 19  3.6&0.0129& 3233&$ 0.34$&$ 0.17$&  0& 33& 13.12&AGN1      & 2.0& \\
1410&+69 29 33 &$\pm0.0027$&4.05&$\pm0.27$&$\pm0.25$&  0& 21&  0.33&0.2816&1.050& \\
1719.4+6522&17 19 28.8&0.0414& 3892&$ 0.40$&$-0.13$&  0&194& 25.86&STAR      & 0.9& \\
1420&+65 22 27 &$\pm0.0039$&$\ldots$&$\pm0.09$&$\pm0.10$&  0&129&$\ldots$&$\ldots$&1.050& \\
1719.8+6457&17 19 52.7&0.0074& 4261&$ 0.73$&$ 0.56$&  0& 28&$\ldots$&$\ldots$&$\ldots$& \\
1440&+64 57 48 &$\pm0.0017$&$\ldots$&$\pm0.25$&$\pm0.19$&  0&  9&$\ldots$&$\ldots$&$\ldots$& \\
1720.0+6206&17 20  5.0&0.0319& 1908&$-0.01$&$ 0.04$&  0& 50& 19.93&STAR      & 0.9& \\
1441&+62  6 20 &$\pm0.0056$&$\ldots$&$\pm0.15$&$\pm0.21$&  0& 37&$\ldots$&$\ldots$&1.050& \\
1720.1+6833&17 20  7.8&0.0175& 4143&$ 0.37$&$ 0.10$& 12& 59& 17.08&AGN1      & 2.0& \\
1450&+68 33 37 &$\pm0.0027$&3.73&$\pm0.17$&$\pm0.17$&  1& 25&  1.96&0.5392&1.050& \\
1720.4+6703&17 20 27.0&0.0163& 3708&$-0.39$&$-0.17$&  0& 44& 10.18&STAR      & 0.9& \\
1470&+67  3 45 &$\pm0.0030$&$\ldots$&$\pm0.12$&$\pm0.22$&  0& 26&$\ldots$&$\ldots$&1.050& \\
1720.8+6210&17 20 48.8&0.0251& 1918&$ 0.52$&$ 0.29$& 33& 19& 20.77&AGN1      & 2.0& \\
1471&+62 10 13 &$\pm0.0051$&2.71&$\pm0.18$&$\pm0.22$&  5& 14&  5.01&0.7313&1.050& \\
1721.0+6711&17 21  3.1&0.0099& 4166&$ 0.27$&$ 0.14$&  0& 29& 10.00&AGN1      & 2.0& \\
1490&+67 11 54 &$\pm0.0021$&3.99&$\pm0.23$&$\pm0.24$&  0&  9&  2.60&0.7538&1.050& \\
1721.1+6947&17 21 10.7&0.0110& 3297&$ 0.19$&$-0.63$&  0& 32&  6.87&STAR F8   & 0.9& \\
1500&+69 47 58 &$\pm0.0024$&$\ldots$&$\pm0.23$&$\pm0.22$&  0& 17&$\ldots$&$\ldots$&1.050& \\
1721.4+6733&17 21 24.6&0.0094& 4884&$ 0.71$&$ 0.42$&  0& 38& 12.47&CL        & 1.3& \\
1510&+67 33 14 &$\pm0.0019$&3.67&$\pm0.16$&$\pm0.18$&  0& 10&  0.02&0.0861&1.355& \\
1721.7+6200&17 21 42.4&0.0151& 1973&$ 0.46$&$-0.16$&  0& 21&  9.43&STAR      & 0.9& \\
1511&+62  0 36 &$\pm0.0037$&$\ldots$&$\pm0.24$&$\pm0.23$&  0& 14&$\ldots$&$\ldots$&1.050& \\
1723.1+6826&17 23 10.4&0.0082& 4516&$ 0.14$&$ 0.33$&  0& 27&  8.36&AGN1      & 2.0& \\
1540&+68 26 54 &$\pm0.0019$&4.07&$\pm0.23$&$\pm0.26$&  0& 12&  4.13&0.9782&1.050& \\
1723.3+6333&17 23 18.6&0.0152& 2478&$-0.51$&$-0.95$&  0& 18&  9.49&STAR M    & 0.9& \\
1541&+63 33 34 &$\pm0.0035$&$\ldots$&$\pm0.22$&$\pm0.81$&  0& 11&$\ldots$&$\ldots$&1.050& \\
1724.0+6940&17 24  0.1&0.0478& 3446&$ 0.45$&$ 0.00$&  0&216& 29.86&STAR      & 0.9& \\
1580&+69 40 26 &$\pm0.0044$&$\ldots$&$\pm0.09$&$\pm0.10$&  0& 83&$\ldots$&$\ldots$&1.050& \\
1724.1+7000&17 24 11.6&0.0113& 3253&$ 0.76$&$-0.12$& 12& 23& 24.44&CL        & 0.9& \\
1590&+70  0 27 &$\pm0.0027$&4.04&$\pm0.20$&$\pm0.22$&  1& 10&0.0085&0.0386&2.233& \\
1724.2+6956&17 24 16.0&0.0122& 3282&$ 0.69$&$-0.05$&  0& 24& 26.54&CL        & 0.9& \\
1591&+69 56 44 &$\pm0.0029$&4.04&$\pm0.15$&$\pm0.22$&  2& 15&0.0092&0.0386&2.242& \\
1724.4+6412&17 24 27.0&0.0167& 3094&$ 0.49$&$ 0.38$&  0& 37& 10.43&STAR      & 0.9& \\
1600&+64 12 24 &$\pm0.0033$&$\ldots$&$\pm0.17$&$\pm0.16$&  0& 16&$\ldots$&$\ldots$&1.050& \\
1724.6+6440&17 24 39.1&0.0129& 3600&$ 0.06$&$ 0.31$&  0& 24&  8.06&STAR      & 0.9& \\
1601&+64 40 54 &$\pm0.0026$&$\ldots$&$\pm0.20$&$\pm0.21$&  0& 34&$\ldots$&$\ldots$&1.050& \\
1724.7+6716&17 24 47.3&0.0074& 4606&$ 0.55$&$ 0.39$&  0& 28&  8.51&CL        & 2.6& \\
1630&+67 16  9 &$\pm0.0017$&4.03&$\pm0.26$&$\pm0.24$&  0&  9&  0.16&0.2540&1.079& \\
1724.9+6636&17 24 55.5&0.0105& 3053&$ 0.74$&$ 0.24$&  0& 29& 10.38&AGN2      & 2.0& \\
1640&+66 36 59 &$\pm0.0026$&3.83&$\pm0.23$&$\pm0.21$&  0& 14&  2.09&0.6792&1.050& \\
1726.5+6714&17 26 30.7&0.0108& 4642&$ 0.34$&$ 0.22$& 13& 35& 10.61&AGN1      & 2.0& \\
1670&+67 14 12 &$\pm0.0020$&3.78&$\pm0.20$&$\pm0.20$&  2& 15&  0.48&0.3659&1.050& \\
1726.7+6643&17 26 43.9&0.0399& 3247&$-0.32$&$-0.23$& 11&123& 39.62&AGN1      & 2.0& \\
1680&+66 43 30 &$\pm0.0044$&3.86&$\pm0.10$&$\pm0.17$&  1& 69&  1.86&0.3705&1.050& \\
1726.7+6937&17 26 47.1&0.0127& 3520&$ 1.00$&$ 0.14$&  0& 32&  7.93&STAR      & 0.9& \\
1690&+69 37 43 &$\pm0.0027$&$\ldots$&$\pm0.30$&$\pm0.18$&  0& 10&$\ldots$&$\ldots$&1.050& \\
1727.0+6926&17 27  4.8&0.0110& 3667&$ 0.29$&$-0.25$&  0& 24& 11.16&BL        & 2.0& \\
1700&+69 26 58 &$\pm0.0025$&4.03&$\pm0.24$&$\pm0.23$&  0& 18&$\ldots$&$\ldots$&1.050& \\
1727.2+6322&17 27 12.0&0.0818& 2336&$-0.08$&$ 0.07$& 10&239& 68.61&AGN1      & 2.0& \\
1710&+63 22 44 &$\pm0.0070$&2.78&$\pm0.08$&$\pm0.11$&  2& 97&  0.94&0.2169&1.050& \\
1727.4+7035&17 27 25.8&0.0366& 2854&$ 0.71$&$ 0.45$& 57& 42& 44.22&CL        & 5.5& \\
1730&+70 35 37 &$\pm0.0048$&3.99&$\pm0.10$&$\pm0.12$& 21& 26&  1.18&0.3059&1.096& \\
1727.8+6748&17 27 49.5&0.0142& 5609&$ 0.78$&$ 0.50$& 28& 43& 14.58&AGN1      & 2.0& \\
1740&+67 48 43 &$\pm0.0021$&4.13&$\pm0.13$&$\pm0.13$& 16& 18&  1.36&0.4950&1.050& \\
1727.9+6210&17 27 56.9&0.0130& 2545&$ 0.04$&$-0.21$&  0& 23&  8.12&STAR      & 0.9& \\
1741&+62 10 54 &$\pm0.0031$&$\ldots$&$\pm0.23$&$\pm0.26$&  0& 11&$\ldots$&$\ldots$&1.050& \\
1728.5+6732&17 28 35.4&0.0071& 5452&$ 0.67$&$ 0.05$&  0& 29&  7.48&AGN1      & 2.0& \\
1770&+67 32 33 &$\pm0.0016$&4.35&$\pm0.22$&$\pm0.22$&  0&  8&  1.35&0.6493&1.050& \\
1728.6+7041&17 28 39.5&0.0215& 2758&$ 0.10$&$-0.11$&  0& 48& 25.12&CL        & 7.3& \\
1780&+70 41  5 &$\pm0.0039$&3.98&$\pm0.17$&$\pm0.19$&  0& 22&  2.43&0.5509&1.056& \\
1729.0+6529&17 29  1.2&0.0120& 4119&$ 0.01$&$-0.22$&  0& 28&  7.50&STAR      & 0.9& \\
1781&+65 29 52 &$\pm0.0023$&$\ldots$&$\pm0.17$&$\pm0.23$&  0& 17&$\ldots$&$\ldots$&1.050& \\
1729.2+7032&17 29 12.0&0.0140& 2880&$-0.50$&$-0.29$&  0& 23& 14.12&AGN1      & 2.0& \\
1782&+70 32 57 &$\pm0.0032$&3.98&$\pm0.18$&$\pm0.36$&  0& 18&  1.61&0.5378&1.050& \\
1729.6+6847&17 29 41.9&0.0111& 4420&$ 0.38$&$-0.11$&  0& 38&  6.93&STAR G    & 0.9& \\
1800&+68 47 41 &$\pm0.0021$&$\ldots$&$\pm0.19$&$\pm0.20$&  0& 23&$\ldots$&$\ldots$&1.050& \\
1729.7+6737&17 29 46.5&0.0110& 5670&$ 0.89$&$ 0.57$& 45& 18&  6.87&STAR M    & 0.9& \\
1810&+67 37 54 &$\pm0.0021$&$\ldots$&$\pm0.15$&$\pm0.17$&  8&  9&$\ldots$&$\ldots$&1.050& \\
1730.1+6247&17 30  7.9&0.0597& 2644&$ 0.77$&$ 0.30$&  9&213& 37.29&STAR      & 0.9& \\
1820&+62 47 44 &$\pm0.0057$&$\ldots$&$\pm0.08$&$\pm0.09$&  1&148&$\ldots$&$\ldots$&1.050& \\
1730.3+6955&17 30 20.5&0.0435& 3381&$ 0.19$&$ 0.09$& 10&179& 27.17&STAR      & 0.9& \\
1840&+69 55 23 &$\pm0.0043$&$\ldots$&$\pm0.09$&$\pm0.12$&  1& 78&$\ldots$&$\ldots$&1.050& \\
1732.0+6926&17 32  5.5&0.0148& 3894&$ 0.44$&$ 0.15$&  0& 44& 15.67&AGN1      & 2.0& \\
1910&+69 26 22 &$\pm0.0026$&4.40&$\pm0.18$&$\pm0.18$&  0& 22&  1.53&0.5043&1.050& \\
1732.5+7031&17 32 31.3&0.0363& 3008&$ 0.57$&$ 0.03$&  0&107& 36.52&AGN1      & 2.0& \\
1920&+70 31 37 &$\pm0.0045$&3.96&$\pm0.12$&$\pm0.12$&  0& 43&  0.47&0.2114&1.050& \\
1732.9+6533&17 32 54.5&0.0344& 4415&$ 0.78$&$ 0.09$& 10&179& 35.15&AGN1      & 2.0& \\
1930&+65 33 24 &$\pm0.0034$&4.09&$\pm0.08$&$\pm0.09$&  2&140& 12.48&0.8560&1.050& \\
1733.2+6712&17 33 16.8&0.0273& 5197&$-0.04$&$-0.18$& 12&136& 17.05&STAR F2   & 0.9& \\
1960&+67 12 28 &$\pm0.0028$&$\ldots$&$\pm0.10$&$\pm0.13$&  4&100&$\ldots$&$\ldots$&1.050& \\
1734.5+6755&17 34 30.3&0.0080& 6212&$ 0.24$&$-0.05$&  0& 26&  8.98&AGN1      & 2.0& \\
1980&+67 55  5 &$\pm0.0017$&4.98&$\pm0.20$&$\pm0.23$&  0& 12&  0.15&0.2341&1.050& \\
1735.0+6405&17 35  4.9&0.0792& 3009&$ 0.55$&$ 0.20$& 53&148& 92.56&CL        & 3.7& \\
2020&+64  5 57 &$\pm0.0064$&2.51&$\pm0.08$&$\pm0.08$& 61&134&  0.47&0.1411&1.243& \\
1736.0+6559&17 36  0.0&0.0094& 4547&$ 0.36$&$ 0.06$&  0& 29&  9.20&AGN1      & 2.0& \\
2040&+65 59  0 &$\pm0.0021$&3.75&$\pm0.21$&$\pm0.22$&  0& 14&  0.63&0.4341&1.050& \\
1736.2+6502&17 36 14.6&0.1022& 4156&$ 0.37$&$ 0.14$&  0&710& 63.84&STAR      & 0.9& \\
2050&+65  2 29 &$\pm0.0056$&$\ldots$&$\pm0.05$&$\pm0.06$&  0&367&$\ldots$&$\ldots$&1.050& \\
1736.3+6802&17 36 23.4&0.0500& 6493&$ 1.00$&$ 0.24$&102& 85&198.77&CL        & 1.4& \\
2051&+68  2  6 &$\pm0.0038$&5.09&$\pm0.03$&$\pm0.07$& 75& 32&  0.03&0.0258&3.657& \\
1736.4+6820&17 36 27.1&0.0620& 5788&$-0.63$&$-0.37$& 13&374& 38.73&STAR      & 0.9& \\
2100&+68 20 30 &$\pm0.0040$&$\ldots$&$\pm0.05$&$\pm0.12$&  1&355&$\ldots$&$\ldots$&1.050& \\
1736.9+6845&17 36 57.6&0.4655& 4848&$-0.28$&$-0.21$& 10&999&290.77&STAR F5V  & 0.9& \\
2130&+68 45 21 &$\pm0.0103$&$\ldots$&$\pm0.02$&$\pm0.04$& 10&999&$\ldots$&$\ldots$&1.050& \\
1737.0+6601&17 37  5.5&0.0141& 4804&$ 0.58$&$ 0.25$& 10& 64& 13.50&AGN2      & 2.0& \\
2131&+66  1  5 &$\pm0.0021$&3.59&$\pm0.15$&$\pm0.16$&  1& 26&  0.59&0.3580&1.050& \\
%%1738.0+6653&17 38  1.3&0.0108& 5281&$ 1.00$&$ 0.00$&  0& 30&  6.75&STAR      & 0.9& \\
%%2132&+66 53 36 &$\pm0.0020$&$\ldots$&$\pm0.09$&$\pm0.00$&  0& 11&$\ldots$&$\ldots$&1.050& \\
1738.0+6314&17 38  1.5&0.0116& 3494&$ 0.31$&$-0.20$&  0& 21&  7.25&STAR      & 0.9& \\
2150&+63 14 21 &$\pm0.0028$&$\ldots$&$\pm0.24$&$\pm0.22$&  0& 19&$\ldots$&$\ldots$&1.050& \\
1738.0+6210&17 38  2.6&0.0115& 3253&$ 0.25$&$ 0.37$&  0& 33& 10.43&AGN1      & 2.0& \\
2160&+62 10 42 &$\pm0.0024$&3.23&$\pm0.21$&$\pm0.24$&  0&  8& 13.40&1.4402&1.050& \\
1738.0+6509&17 38  4.8&0.0284& 4832&$-0.38$&$-0.05$& 11&125& 17.74&STAR M    & 0.9& \\
2170&+65  9 33 &$\pm0.0030$&$\ldots$&$\pm0.09$&$\pm0.15$&  1&131&$\ldots$&$\ldots$&1.050& \\
1738.4+6417&17 38 24.0&0.0131& 3908&$ 0.61$&$ 0.19$&  0& 49& 10.93&AGN1      & 2.0& \\
2180&+64 17 59 &$\pm0.0024$&2.75&$\pm0.21$&$\pm0.18$&  0& 19&  3.24&0.7955&1.050& \\
1738.7+7037&17 38 42.0&0.0289& 3371&$ 0.43$&$-0.04$&  0& 96& 28.92&AGN1      & 2.0& \\
2200&+70 37  5 &$\pm0.0037$&3.92&$\pm0.12$&$\pm0.14$&  0& 58&  0.15&0.1399&1.050& \\
1739.2+7020&17 39 16.2&0.0193& 3519&$ 0.31$&$ 0.36$&  0& 43& 12.06&STAR F8   & 0.9& \\
2210&+70 20  9 &$\pm0.0033$&$\ldots$&$\pm0.15$&$\pm0.16$&  0& 20&$\ldots$&$\ldots$&1.050& \\
1739.3+6614&17 39 21.5&0.0078& 5256&$ 0.65$&$ 0.09$& 23& 16&  7.62&AGN1      & 2.0& \\
2211&+66 14 41 &$\pm0.0019$&3.74&$\pm0.25$&$\pm0.22$&  1&  8&  8.29&1.3460&1.050& \\
1739.7+6710&17 39 44.6&0.0339& 6449&$ 0.32$&$ 0.05$& 15&248& 36.22&AGN1      & 2.0& \\
2230&+67 10 52 &$\pm0.0027$&4.48&$\pm0.08$&$\pm0.09$&  9&190&  0.13&0.1180&1.050& \\
1739.9+6500&17 39 55.8&0.0358& 5029&$-0.38$&$-0.29$&  0&179& 22.36&STAR K0   & 0.9& \\
2250&+65  0  7 &$\pm0.0033$&$\ldots$&$\pm0.08$&$\pm0.15$&  0&164&$\ldots$&$\ldots$&1.050& \\
1739.9+7005&17 39 56.0&0.0169& 3721&$ 0.27$&$ 0.19$&  0& 53& 16.60&AGN1      & 2.0& \\
2240&+70  5 52 &$\pm0.0028$&3.78&$\pm0.17$&$\pm0.18$&  0& 20&  1.76&0.5209&1.050& \\
1740.7+6255&17 40 44.0&0.0155& 3854&$ 0.19$&$-0.19$&  0& 49&  9.68&STAR      & 0.9& \\
2290&+62 55  8 &$\pm0.0028$&$\ldots$&$\pm0.19$&$\pm0.19$&  0& 26&$\ldots$&$\ldots$&1.050& \\
1741.2+6507&17 41 14.4&0.0133& 5614&$ 0.24$&$-0.07$&  0& 45& 13.41&AGN1      & 2.0& \\
2300&+65  7 43 &$\pm0.0021$&3.98&$\pm0.15$&$\pm0.17$&  0& 25&  3.40&0.7466&1.050& \\
1741.7+6335&17 41 46.0&0.0169& 4211&$ 0.41$&$-0.18$&  9& 69& 13.88&AGN1      & 2.0& \\
2320&+63 35 13 &$\pm0.0026$&2.67&$\pm0.15$&$\pm0.15$&  1& 30& 65.11&2.4420&1.050& \\
1742.2+6639&17 42 12.5&0.0132& 6938&$ 0.54$&$ 0.41$& 24& 43& 12.85&AGN1      & 2.0& \\
2340&+66 39 49 &$\pm0.0020$&3.71&$\pm0.14$&$\pm0.13$&  3& 21& 12.14&1.2720&1.050& \\
1742.2+6936&17 42 15.1&0.0100& 4388&$-0.11$&$ 0.09$&  0& 25&  9.80&AGN1      & 2.0& \\
2341&+69 36 29 &$\pm0.0023$&3.76&$\pm0.18$&$\pm0.26$&  0& 15&  5.72&1.0470&1.050& \\
1742.2+6351&17 42 17.9&0.0389& 4416&$ 0.19$&$ 0.09$&  0&186& 33.00&AGN1      & 2.0& \\
2350&+63 51  9 &$\pm0.0038$&2.84&$\pm0.09$&$\pm0.11$&  0&122&  1.88&0.4019&1.050& \\
1742.4+6907&17 42 26.9&0.0105& 5025&$ 0.23$&$-0.04$&  0& 42&  6.56&STAR G0   & 0.9& \\
2360&+69  7 55 &$\pm0.0020$&$\ldots$&$\pm0.18$&$\pm0.21$&  0& 13&$\ldots$&$\ldots$&1.050& \\
1742.5+6709&17 42 34.2&0.0127& 7492&$ 0.15$&$-0.12$& 13& 68&  7.93&STAR      & 0.9& \\
2370&+67  9 36 &$\pm0.0017$&$\ldots$&$\pm0.14$&$\pm0.16$&  2& 51&$\ldots$&$\ldots$&1.050& \\
1742.7+6800&17 42 42.0&0.0084& 7430&$-0.01$&$-0.30$&  0& 29&  8.56&AGN1      & 2.0& \\
2371&+68  0 11 &$\pm0.0016$&4.07&$\pm0.17$&$\pm0.21$&  0& 17&  0.02&0.0858&1.050& \\
1742.7+6852&17 42 43.4&0.0127& 5463&$ 0.49$&$ 0.30$& 11& 49& 12.92&BL        & 2.0& \\
2380&+68 52 46 &$\pm0.0021$&4.05&$\pm0.16$&$\pm0.16$&  1& 19&$\ldots$&$\ldots$&1.050& \\
1742.7+6735&17 42 46.8&0.0282& 8096&$ 0.57$&$ 0.03$& 81& 67& 61.44&CL        & 1.3& \\
2381&+67 35 53 &$\pm0.0028$&3.93&$\pm0.08$&$\pm0.09$& 20& 50&  0.03&0.0420&2.168& \\
1743.0+6606&17 43  2.3&0.0466& 7137&$ 0.10$&$ 0.06$& 12&406& 29.11&STAR G5   & 0.9& \\
2400&+66  6 42 &$\pm0.0031$&$\ldots$&$\pm0.06$&$\pm0.08$&  8&254&$\ldots$&$\ldots$&1.050& \\
1743.3+6440&17 43 23.3&0.0278& 5440&$ 0.98$&$ 0.10$& 57& 56& 33.55&CL        & 3.2& \\
2410&+64 40 18 &$\pm0.0032$&3.60&$\pm0.10$&$\pm0.12$& 18& 19&  0.29&0.1790&1.160& \\
1743.4+6341&17 43 28.1&0.0399& 4486&$ 0.62$&$ 0.07$& 28&131& 43.49&CL        & 5.7& \\
2420&+63 41 39 &$\pm0.0038$&2.96&$\pm0.10$&$\pm0.09$& 24& 95&  1.34&0.3270&1.090& \\
1743.7+6829&17 43 43.5&0.0066& 6218&$-0.14$&$ 0.35$&  0& 26&  6.82&AGN1      & 2.0& \\
2450&+68 29 26 &$\pm0.0015$&4.19&$\pm0.20$&$\pm0.30$&  0& 17&  0.28&0.3504&1.050& \\
1743.8+6657&17 43 49.2&0.0055& 8094&$ 0.21$&$ 0.21$&  0& 26&  5.51&AGN1      & 2.0& \\
2460&+66 57 23 &$\pm0.0013$&3.93&$\pm0.21$&$\pm0.25$&  0& 12&  0.50&0.4900&1.050& \\
1743.8+7031&17 43 52.1&0.0083& 4211&$-0.12$&$ 0.04$&  0& 22&  5.18&STAR      & 0.9& \\
2470&+70 31 37 &$\pm0.0020$&$\ldots$&$\pm0.21$&$\pm0.31$&  0& 11&$\ldots$&$\ldots$&1.050& \\
1744.0+7015&17 44  2.4&0.0211& 4265&$-0.10$&$-0.11$&  0& 82& 13.18&STAR      & 0.9& \\
2480&+70 15 27 &$\pm0.0028$&$\ldots$&$\pm0.12$&$\pm0.17$&  0& 32&$\ldots$&$\ldots$&1.050& \\
1744.2+6534&17 44 14.2&0.0544& 7603&$ 0.55$&$ 0.17$& 13&577& 52.38&AGN1      & 2.0& \\
2490&+65 34 54 &$\pm0.0030$&3.63&$\pm0.05$&$\pm0.06$&  8&331&  1.04&0.2550&1.050& \\
1744.5+6316&17 44 31.9&0.0116& 4331&$ 0.01$&$-0.31$&  0& 33&  7.25&STAR      & 0.9& \\
2510&+63 16 19 &$\pm0.0023$&$\ldots$&$\pm0.18$&$\pm0.22$&  0& 24&$\ldots$&$\ldots$&1.050& \\
1744.9+6536&17 44 55.0&0.0061& 7892&$ 0.95$&$-0.01$&  0& 31&  6.02&AGN1      & 2.0& \\
2550&+65 36  0 &$\pm0.0012$&3.82&$\pm0.17$&$\pm0.19$&  0& 21&  0.25&0.3533&1.050& \\
1745.2+6609&17 45 13.0&0.0062& 8554&$-0.10$&$-0.17$&  0& 28&  3.87&STAR M    & 0.9& \\
2551&+66  9 38 &$\pm0.0012$&$\ldots$&$\pm0.18$&$\pm0.22$&  0& 17&$\ldots$&$\ldots$&1.050& \\
1745.2+6556&17 45 16.2&0.0055& 8248&$ 0.44$&$ 0.15$&  0& 25&  6.20&CL        & 4.5& \\
2560&+65 56 17 &$\pm0.0012$&3.92&$\pm0.23$&$\pm0.21$&  0&  9&  0.80&0.6080&1.048& \\
1745.4+6918&17 45 25.9&0.0390& 5354&$ 0.34$&$-0.09$&  9&215& 24.36&STAR      & 0.9& \\
2580&+69 18 19 &$\pm0.0033$&$\ldots$&$\pm0.08$&$\pm0.10$&  1&140&$\ldots$&$\ldots$&1.050& \\
1745.6+6543&17 45 40.8&0.0067& 8440&$ 0.25$&$-0.04$&  0& 26&  4.19&STAR      & 0.9& \\
2600&+65 43 46 &$\pm0.0013$&$\ldots$&$\pm0.20$&$\pm0.20$&  0& 18&$\ldots$&$\ldots$&1.050& \\
1745.7+6748&17 45 42.6&0.0058& 8706&$ 0.55$&$ 0.23$& 16& 23&  5.89&AGN2      & 2.0& \\
2610&+67 48 15 &$\pm0.0013$&4.04&$\pm0.24$&$\pm0.21$&  1& 10&  0.36&0.4143&1.050& \\
1745.9+6451&17 45 55.2&0.0211& 6425&$ 0.57$&$ 0.14$& 20& 95& 19.68&AGN1      & 2.0& \\
2650&+64 51 18 &$\pm0.0024$&3.41&$\pm0.13$&$\pm0.12$&  3& 54&  0.18&0.1790&1.050& \\
1746.0+6727&17 46  3.0&0.0120& 9136&$ 0.66$&$ 0.11$&  0& 92& 12.63&AGN1      & 2.0& \\
2670&+67 27  9 &$\pm0.0015$&4.35&$\pm0.13$&$\pm0.12$&  0& 53&  0.17&0.2146&1.050& \\
1746.1+6737&17 46  9.6&0.1464& 9136&$ 0.37$&$ 0.03$& 13&999&151.70&AGN1      & 2.0& \\
2700&+67 37 21 &$\pm0.0044$&4.21&$\pm0.03$&$\pm0.04$& 19&971&  0.06&0.0410&1.050& \\
1746.2+6627&17 46 14.4&0.0087& 9835&$-0.09$&$ 0.25$&  0& 40&  5.43&STAR      & 0.9& \\
2740&+66 27 39 &$\pm0.0015$&$\ldots$&$\pm0.14$&$\pm0.18$&  0& 39&$\ldots$&$\ldots$&1.050& \\
1746.2+6227&17 46 14.6&0.0319& 4021&$ 0.75$&$ 0.41$& 13&143& 29.39&AGN1      & 2.0& \\
2710&+62 27  1 &$\pm0.0034$&3.33&$\pm0.09$&$\pm0.10$&  2& 49&421.79&3.8890&1.050& \\
1746.3+6320&17 46 21.6&0.0165& 4643&$ 0.13$&$ 0.43$&  0& 54& 14.46&AGN1      & 2.0& \\
2750&+63 20  6 &$\pm0.0026$&3.02&$\pm0.16$&$\pm0.18$&  0& 21&  0.68&0.3697&1.050& \\
1746.7+6639&17 46 45.0&0.0067&10281&$ 0.99$&$-0.25$& 26& 16&  7.66&CL        & 3.4& \\
2770&+66 39 20 &$\pm0.0014$&4.04&$\pm0.23$&$\pm0.16$&  4& 12&  0.36&0.3864&1.057& \\
1746.7+7047&17 46 45.5&0.0215& 4593&$-0.10$&$-0.01$&  0& 93& 13.43&STAR K-M  & 0.9& \\
2780&+70 47  1 &$\pm0.0028$&$\ldots$&$\pm0.12$&$\pm0.17$&  0& 38&$\ldots$&$\ldots$&1.050& \\
1747.0+6836&17 47  0.3&0.2131& 6922&$ 0.26$&$ 0.11$& 13&999&221.58&AGN1      & 2.0& \\
2800&+68 36 26 &$\pm0.0060$&4.24&$\pm0.03$&$\pm0.04$& 19&999&  0.21&0.0630&1.050& \\
1747.1+6813&17 47 10.6&0.0057& 7674&$ 0.67$&$ 0.39$& 12& 22&  6.12&AGN1      & 2.0& \\
2810&+68 13 19 &$\pm0.0013$&4.53&$\pm0.25$&$\pm0.20$&  1& 11& 27.31&2.3920&1.050& \\
1747.2+6532&17 47 14.4&0.0108& 9133&$ 0.73$&$ 0.48$&  0& 54& 10.43&AGN1      & 2.0& \\
2820&+65 32 30 &$\pm0.0016$&3.65&$\pm0.12$&$\pm0.11$&  0& 37& 15.22&1.5166&1.050& \\
1747.3+6702&17 47 22.2&0.0066&10478&$ 0.52$&$ 0.17$&  0& 46&  7.07&AGN1      & 2.0& \\
2840&+67  2  6 &$\pm0.0011$&4.50&$\pm0.18$&$\pm0.16$&  0&  9&  1.77&0.7421&1.050& \\
1747.4+6626&17 47 26.8&0.0138&11104&$ 0.52$&$ 0.28$&  9&127& 13.67&AGN1      & 2.0& \\
2850&+66 26 27 &$\pm0.0014$&3.84&$\pm0.11$&$\pm0.10$&  1& 93&  0.07&0.1391&1.050& \\
1747.4+6924&17 47 27.0&0.0099& 5680&$ 0.12$&$ 0.40$& 19& 24&  9.64&AGN2      & 2.0& \\
2860&+69 24 55 &$\pm0.0020$&3.71&$\pm0.18$&$\pm0.20$&  1& 14&  1.06&0.5292&1.050& \\
1747.5+6343&17 47 33.6&0.0128& 5143&$ 0.71$&$-0.19$&  0& 28& 13.30&CL        & 3.6& \\
2870&+63 43 55 &$\pm0.0025$&2.95&$\pm0.14$&$\pm0.14$&  0& 19&  0.43&0.3280&1.068& \\
1747.9+6623&17 47 57.4&0.0147&11600&$ 0.38$&$ 0.15$& 14&122& 14.65&GAL       & 2.0& \\
2880&+66 23 27 &$\pm0.0015$&3.89&$\pm0.10$&$\pm0.11$&  5& 81&  0.12&0.1738&1.050& \\
1747.9+6538&17 47 58.0&0.0305& 9764&$ 0.40$&$ 0.20$& 18&280& 30.32&AGN1      & 2.0& \\
2890&+65 38 35 &$\pm0.0022$&3.87&$\pm0.07$&$\pm0.08$&  5&150&  1.05&0.3248&1.050& \\
1748.2+7016&17 48 17.4&0.0446& 5137&$ 0.29$&$ 0.11$& 19&229& 45.47&AGN1      & 2.0& \\
2900&+70 16 14 &$\pm0.0036$&4.07&$\pm0.08$&$\pm0.09$&  7&188&  0.44&0.1858&1.050& \\
1748.3+6403&17 48 22.7&0.0155& 5781&$ 0.17$&$ 0.10$& 21& 50& 14.03&AGN1      & 2.0& \\
2910&+64  3 27 &$\pm0.0023$&3.22&$\pm0.15$&$\pm0.17$&  3& 27&  7.06&0.9859&1.050& \\
1748.4+6335&17 48 28.7&0.0475& 5213&$ 0.06$&$ 0.10$&  0&279& 29.67&STAR      & 0.9& \\
2920&+63 35 41 &$\pm0.0037$&$\ldots$&$\pm0.07$&$\pm0.09$&  0&164&$\ldots$&$\ldots$&1.050& \\
1748.5+7005&17 48 32.9&0.0608& 5347&$ 0.20$&$ 0.04$&  0&431& 56.89&BL        & 2.0& \\
2930&+70  5 51 &$\pm0.0039$&3.43&$\pm0.07$&$\pm0.08$&  0&263& 15.57&0.7700&1.050& \\
1748.5+6308&17 48 33.6&0.0082& 4766&$ 0.43$&$-0.17$&  0& 24&  5.12&STAR G    & 0.9& \\
2931&+63  8 39 &$\pm0.0019$&$\ldots$&$\pm0.19$&$\pm0.21$&  0& 13&$\ldots$&$\ldots$&1.050& \\
1748.6+6842&17 48 38.8&0.0236& 7214&$ 0.79$&$ 0.31$&  0&182& 24.43&AGN1      & 2.0& \\
2940&+68 42 11 &$\pm0.0023$&4.20&$\pm0.08$&$\pm0.09$&  0& 85&  0.02&0.0537&1.050& \\
1748.6+7020&17 48 41.6&0.0104& 5171&$ 0.36$&$ 0.06$&  0& 36& 12.04&CL        & 3.6& \\
2950&+70 20 31 &$\pm0.0020$&4.06&$\pm0.18$&$\pm0.20$&  0& 24&  0.43&0.3450&1.065& \\
1749.0+6247&17 49  2.7&0.0460& 4564&$-0.41$&$-0.35$& 13&184& 28.73&STAR F2   & 0.9& \\
2970&+62 47 44 &$\pm0.0039$&$\ldots$&$\pm0.07$&$\pm0.14$&  1&131&$\ldots$&$\ldots$&1.050& \\
1749.0+7014&17 49  3.5&0.0181& 5328&$ 0.43$&$ 0.11$&  0& 71& 21.21&CL        & 7.1& \\
2980&+70 14 42 &$\pm0.0025$&4.08&$\pm0.12$&$\pm0.13$&  0& 38&  2.30&0.5790&1.054& \\
1749.3+6737&17 49 18.6&0.0071&10948&$ 0.52$&$ 0.13$&  0& 65&  4.43&STAR      & 0.9& \\
2990&+67 37 24 &$\pm0.0011$&$\ldots$&$\pm0.15$&$\pm0.15$&  0& 18&$\ldots$&$\ldots$&1.050& \\
1749.3+6411&17 49 20.4&0.0109& 6168&$ 0.07$&$-0.19$&  0& 33&  9.95&AGN1      & 2.0& \\
3000&+64 11  8 &$\pm0.0019$&3.27&$\pm0.17$&$\pm0.20$&  0& 20&  4.98&0.9836&1.050& \\
1749.7+6422&17 49 42.4&0.0078& 6584&$ 0.37$&$ 0.10$& 14& 25&  7.11&AGN1      & 2.0& \\
3001&+64 22 46 &$\pm0.0017$&3.26&$\pm0.25$&$\pm0.23$&  1& 18&  1.85&0.7540&1.050& \\
1749.8+6823&17 49 49.8&0.0092& 8462&$ 1.00$&$ 0.52$&  0& 41& 16.57&CL        & 1.0& \\
3030&+68 23 15 &$\pm0.0015$&4.62&$\pm0.12$&$\pm0.11$&  0& 19&0.0102&0.0508&1.787& \\
1749.9+6611&17 49 55.0&0.0039&14069&$ 0.57$&$ 0.07$&  0& 27&  2.44&STAR      & 0.9& \\
3040&+66 11 16 &$\pm0.0008$&$\ldots$&$\pm0.24$&$\pm0.20$&  0& 11&$\ldots$&$\ldots$&1.050& \\
1750.2+6814&17 50 14.3&0.0069& 9094&$ 0.31$&$-0.01$&  0& 29&  7.35&AGN1      & 2.0& \\
3050&+68 14 33 &$\pm0.0013$&4.45&$\pm0.18$&$\pm0.19$&  0& 18&  0.12&0.2310&1.050& \\
1750.2+6207&17 50 15.3&0.0205& 4217&$ 0.30$&$ 0.17$& 18& 57& 12.80&STAR      & 0.9& \\
3070&+62  7 41 &$\pm0.0029$&$\ldots$&$\pm0.14$&$\pm0.16$&  2& 22&$\ldots$&$\ldots$&1.050& \\
1750.2+6415&17 50 15.5&0.0115& 6569&$ 0.14$&$-0.17$& 12& 45& 10.33&AGN2      & 2.0& \\
3060&+64 15 15 &$\pm0.0019$&3.17&$\pm0.16$&$\pm0.20$&  1& 10&  0.20&0.2504&1.050& \\
1750.4+7045&17 50 24.9&0.1547& 5069&$ 0.29$&$ 0.23$&  5&999& 96.63&STAR K5IV & 0.9& \\
3080&+70 45 37 &$\pm0.0061$&$\ldots$&$\pm0.04$&$\pm0.05$&  1&699&$\ldots$&$\ldots$&1.050& \\
1751.0+6710&17 51  2.4&0.0038&15120&$ 0.47$&$ 0.12$&  0& 24&  4.01&AGN1      & 2.0& \\
3100&+67 10  9 &$\pm0.0008$&4.38&$\pm0.25$&$\pm0.20$&  0& 11&  0.57&0.5870&1.050& \\
1751.1+6753&17 51  9.5&0.0062&10881&$ 0.70$&$ 0.13$&  0& 40&  6.59&AGN1      & 2.0& \\
3120&+67 53  7 &$\pm0.0011$&4.43&$\pm0.21$&$\pm0.17$&  0& 16&  0.25&0.3406&1.050& \\
1751.2+6533&17 51 15.5&0.0085&12430&$ 0.93$&$ 0.32$&  0& 38& 16.97&CL        & 0.9& \\
3121&+65 33 33 &$\pm0.0014$&4.32&$\pm0.12$&$\pm0.12$&  0& 44&0.0072&0.0424&2.034& \\
1751.5+7013&17 51 30.7&0.0098& 5745&$ 0.24$&$ 0.03$&  0& 35& 11.38&CL        & 4.9& \\
3130&+70 13 32 &$\pm0.0019$&4.12&$\pm0.19$&$\pm0.18$&  0& 22&  0.89&0.4925&1.054& \\
1751.5+6719&17 51 30.9&0.0130&14492&$ 0.92$&$ 0.25$& 45& 58& 18.52&CL        & 1.6& \\
  10&+67 19 20 &$\pm0.0014$&4.49&$\pm0.05$&$\pm0.09$& 20& 25&  0.04&0.0933&1.336& \\
1751.6+6540&17 51 39.7&0.0122&13776&$ 0.62$&$ 0.35$& 36& 56& 12.37&AGN1      & 2.0& \\
3160&+65 40 40 &$\pm0.0015$&4.02&$\pm0.11$&$\pm0.12$& 13& 26&  4.02&0.8259&1.050& \\
1751.8+6414&17 51 50.8&0.0074& 7120&$-0.11$&$ 0.07$&  0& 23&  4.62&STAR      & 0.9& \\
3161&+64 14 58 &$\pm0.0016$&$\ldots$&$\pm0.18$&$\pm0.26$&  0& 18&$\ldots$&$\ldots$&1.050& \\
1751.9+6551&17 51 57.6&0.0121&15835&$ 0.78$&$ 0.14$& 11&130& 12.28&AGN1      & 2.0& \\
3190&+65 51 20 &$\pm0.0012$&4.03&$\pm0.10$&$\pm0.10$&  2& 50&  0.65&0.3901&1.050& \\
1752.2+6522&17 52 12.0&0.0050&11811&$ 0.81$&$ 0.24$&  0& 38&  5.62&CL        & 3.0& \\
3200&+65 22 22 &$\pm0.0010$&3.95&$\pm0.20$&$\pm0.18$&  0&  6&  0.28&0.3923&1.055& \\
1752.2+6624&17 52 12.6&0.0049&23444&$ 0.30$&$ 0.07$&  0& 38&  4.87&AGN1      & 2.0& \\
3210&+66 24 56 &$\pm0.0008$&3.87&$\pm0.14$&$\pm0.15$&  0& 64&  0.27&0.4002&1.050& \\
1752.7+6700&17 52 43.9&0.0038&22675&$ 0.39$&$-0.02$& 11& 25&  2.37&STAR      & 0.9& \\
  20&+67  0 24 &$\pm0.0007$&$\ldots$&$\pm0.17$&$\pm0.17$&  1& 14&$\ldots$&$\ldots$&1.050& \\
1752.7+6738&17 52 45.6&0.0052&13863&$-0.22$&$-0.42$&  0& 35&  3.25&STAR      & 0.9& \\
  30&+67 38 37 &$\pm0.0009$&$\ldots$&$\pm0.15$&$\pm0.19$&  0& 23&$\ldots$&$\ldots$&1.050& \\
%%1752.7+6804&17 52 47.0&0.0035&11025&$ 0.62$&$ 0.47$& 41& 13&  2.19&STAR      & 0.9& \\
%%  31&+68  4 48 &$\pm0.0008$&$\ldots$&$\pm0.25$&$\pm0.28$&  1&  8&$\ldots$&$\ldots$&1.050& \\
1752.9+6625&17 52 56.0&0.0086&25485&$ 0.28$&$-0.03$&  0&122&  5.37&STAR K0   & 0.9& \\
3220&+66 25 15 &$\pm0.0008$&$\ldots$&$\pm0.10$&$\pm0.11$&  0& 66&$\ldots$&$\ldots$&1.050& \\
1752.9+6440&17 52 57.4&0.0125& 8765&$-0.15$&$ 0.41$&  0& 75& 11.30&AGN1      & 2.0& \\
3230&+64 40 58 &$\pm0.0016$&3.21&$\pm0.12$&$\pm0.17$&  0& 34&  0.04&0.1230&1.050& \\
1753.1+6746&17 53  9.7&0.0070&13073&$ 0.48$&$ 0.06$&  0& 50&  7.61&AGN1      & 2.0& \\
  40&+67 46 44 &$\pm0.0011$&4.65&$\pm0.15$&$\pm0.15$&  0& 39&  5.36&1.1297&1.050& \\
1753.5+6811&17 53 30.9&0.0056&10857&$ 0.77$&$ 0.40$& 33& 12&  6.26&AGN2      & 2.0& \\
3231&+68 11 47 &$\pm0.0014$&4.93&$\pm0.13$&$\pm0.12$&  2& 14&  0.43&0.4366&1.050& \\
1753.6+6542&17 53 41.6&0.0076&17285&$ 0.80$&$ 0.31$&  0& 84&  8.06&AGN1      & 2.0& \\
3260&+65 42 42 &$\pm0.0009$&4.42&$\pm0.12$&$\pm0.12$&  0& 30&  0.04&0.1400&1.050& \\
1753.8+6852&17 53 51.4&0.0065& 8526&$ 0.08$&$-0.11$&  0& 23&  4.06&STAR      & 0.9& \\
3270&+68 52 19 &$\pm0.0014$&$\ldots$&$\pm0.18$&$\pm0.21$&  0& 15&$\ldots$&$\ldots$&1.050& \\
1753.9+7016&17 53 55.5&0.0095& 5965&$ 0.47$&$ 0.40$& 14& 34&  9.81&AGN1      & 2.0& \\
3280&+70 16 47 &$\pm0.0018$&4.18&$\pm0.22$&$\pm0.18$&  1&  8&0.0091&0.0620&1.050& \\
1754.0+6452&17 54  5.3&0.0067&10235&$ 0.74$&$ 0.04$& 26& 19&  7.12&CL        & 2.4& \\
3300&+64 52  1 &$\pm0.0014$&3.29&$\pm0.30$&$\pm0.20$&  4& 23&  0.12&0.2460&1.079& \\
1754.0+6613&17 54  5.4&0.0152&26766&$ 0.42$&$ 0.16$&  7&307& 15.55&AGN1      & 2.0& \\
  60&+66 13 54 &$\pm0.0010$&4.10&$\pm0.07$&$\pm0.07$&  1&155&  0.91&0.4067&1.050& \\
1754.1+6948&17 54  7.9&0.0145& 6699&$ 0.16$&$ 0.03$&  0& 74&  9.06&STAR      & 0.9& \\
3310&+69 48 33 &$\pm0.0020$&$\ldots$&$\pm0.13$&$\pm0.15$&  0& 32&$\ldots$&$\ldots$&1.050& \\
1754.5+6904&17 54 35.0&0.0056& 8182&$ 0.47$&$ 0.16$&  0& 26&  6.49&CL        & 4.0& \\
3320&+69  4 58 &$\pm0.0012$&4.31&$\pm0.20$&$\pm0.22$&  0&  7&  0.57&0.5113&1.050& \\
1754.6+6803&17 54 41.9&0.1447&12121&$ 0.95$&$ 0.34$&104&752&259.99&CL        & 3.4& \\
3330&+68  3 33 &$\pm0.0041$&4.96&$\pm0.02$&$\pm0.03$&871&288&  0.37&0.0770&1.557& \\
1754.7+6819&17 54 42.3&0.0066&10810&$ 0.73$&$ 0.33$&  0& 53&  7.57&AGN1      & 2.0& \\
3340&+68 19  8 &$\pm0.0011$&5.23&$\pm0.16$&$\pm0.16$&  0& 10&  0.27&0.3292&1.050& \\
1754.7+6208&17 54 43.2&0.0147& 4818&$ 0.14$&$ 0.36$&  0& 59& 13.71&AGN1      & 2.0& \\
3350&+62  8 21 &$\pm0.0024$&3.41&$\pm0.17$&$\pm0.17$&  0& 24&  0.45&0.3190&1.050& \\
1754.7+6623&17 54 45.7&0.0132&28937&$ 0.23$&$ 0.11$& 12&290& 18.17&CL        & 1.5& \\
  90&+66 23 53 &$\pm0.0009$&3.81&$\pm0.07$&$\pm0.08$&  5&145&  0.03&0.0879&1.364& \\
1754.8+6706&17 54 49.3&0.0023&26090&$ 1.00$&$ 0.01$&  0& 19&  2.47&AGN1      & 2.0& \\
 100&+67  6  0 &$\pm0.0005$&4.52&$\pm0.37$&$\pm0.18$&  0&  7&  1.04&0.9190&1.050& \\
1755.0+6446&17 55  0.0&0.0085&10374&$ 0.13$&$-0.04$&  0& 64&  7.95&AGN1      & 2.0& \\
3360&+64 46 32 &$\pm0.0013$&3.43&$\pm0.15$&$\pm0.16$&  0& 53&  1.65&0.6870&1.050& \\
1755.0+6235&17 55  3.6&0.0083& 5327&$ 0.70$&$ 0.41$& 26& 18&  7.68&AGN1      & 2.0& \\
3361&+62 35 30 &$\pm0.0020$&3.36&$\pm0.23$&$\pm0.27$&  1& 15& 14.03&1.6607&1.050& \\
1755.0+6519&17 55  5.8&0.0948&13864&$ 0.21$&$ 0.08$&  9&999& 93.26&AGN1      & 2.0& \\
3370&+65 19 50 &$\pm0.0030$&3.79&$\pm0.03$&$\pm0.04$&  7&574&  0.14&0.0785&1.050& \\
1755.1+6719&17 55  9.0&0.0049&22480&$ 0.66$&$ 0.45$&  0& 49&  5.38&AGN2      & 2.0& \\
 110&+67 19 50 &$\pm0.0008$&4.75&$\pm0.19$&$\pm0.14$&  0& 20&  0.08&0.2225&1.050& \\
1755.1+6852&17 55 11.9&0.0062& 8809&$ 0.66$&$-0.04$&  0& 32&  6.56&AGN1      & 2.0& \\
3380&+68 52 30 &$\pm0.0012$&4.39&$\pm0.20$&$\pm0.17$&  0&  8&  7.37&1.3645&1.050& \\
1755.3+6504&17 55 19.9&0.0084&12260&$ 0.28$&$-0.29$& 17& 46& 10.95&CL        & 1.2& \\
3390&+65  4 55 &$\pm0.0012$&3.54&$\pm0.15$&$\pm0.14$&  1& 28&  0.02&0.0846&1.357& \\
%%1755.3+6416&17 55 21.7&0.0093& 8617&$ 1.00$&$-0.06$& 73& 16& 10.01&CL        & 3.0& \\
%%3391&+64 16 39 &$\pm0.0015$&3.31&$\pm0.17$&$\pm0.26$& 18&  8&  0.24&0.2837&1.074& \\
1755.6+6209&17 55 40.3&0.0240& 5023&$ 0.67$&$ 0.30$&  0&134& 22.39&AGN2      & 2.0& \\
3420&+62  9 41 &$\pm0.0027$&3.41&$\pm0.11$&$\pm0.12$&  0& 40&  0.04&0.0846&1.050& \\
1755.6+7009&17 55 40.5&0.0077& 6254&$ 0.58$&$ 0.37$& 16& 24&  8.02&AGN1      & 2.0& \\
3410&+70  9 52 &$\pm0.0016$&4.25&$\pm0.21$&$\pm0.19$&  2& 10&  0.53&0.4295&1.050& \\
1755.7+6752&17 55 45.5&0.0507&13835&$ 0.80$&$ 0.26$& 95&139& 84.59&CL        & 2.5& \\
3411&+67 52 42 &$\pm0.0027$&4.99&$\pm0.08$&$\pm0.09$&215&105&  0.14&0.0833&1.466& \\
1755.7+6249&17 55 46.2&0.0402& 5736&$ 0.20$&$ 0.09$& 10&241& 37.04&AGN1      & 2.0& \\
3430&+62 49 27 &$\pm0.0034$&3.33&$\pm0.08$&$\pm0.10$&  2&126&  0.62&0.2360&1.050& \\
1755.8+6236&17 55 48.3&0.0659& 5478&$ 0.57$&$ 0.24$&  0&451&222.11&CL        & 1.5& \\
3440&+62 36 41 &$\pm0.0042$&3.36&$\pm0.07$&$\pm0.06$&  0&195&  0.04&0.0270&3.484& \\
1755.9+6314&17 55 56.5&0.0141& 6316&$ 0.70$&$-0.11$& 32& 33& 14.91&CL        & 4.2& \\
3450&+63 14  3 &$\pm0.0021$&3.10&$\pm0.19$&$\pm0.16$& 13& 22&  0.68&0.3850&1.062& \\
1755.9+6540&17 55 56.9&0.0089&20124&$ 0.27$&$ 0.24$&  0&113&  9.22&AGN1      & 2.0& \\
 140&+65 40 54 &$\pm0.0009$&4.21&$\pm0.10$&$\pm0.12$&  0& 56&  0.32&0.3238&1.050& \\
1756.1+6615&17 56 10.0&0.0086&31043&$ 0.40$&$ 0.12$& 13&162&  8.70&AGN1      & 2.0& \\
 160&+66 15 14 &$\pm0.0007$&4.00&$\pm0.08$&$\pm0.09$&  3&122&  1.49&0.6357&1.050& \\
1756.1+7001&17 56 10.8&0.0090& 6499&$ 0.64$&$ 0.04$&  0& 46&  8.98&AGN1      & 2.0& \\
3460&+70  1 55 &$\pm0.0017$&3.90&$\pm0.17$&$\pm0.17$&  0& 13&  0.12&0.2129&1.050& \\
1756.1+7055&17 56 10.8&0.0163& 5282&$ 0.37$&$ 0.02$&  0& 75& 16.66&AGN1      & 2.0& \\
3470&+70 55 48 &$\pm0.0022$&4.09&$\pm0.14$&$\pm0.15$&  0& 29&  0.30&0.2460&1.050& \\
1756.2+6619&17 56 12.0&0.0023&31365&$ 0.30$&$-0.13$&  0& 25&  2.30&AGN1      & 2.0& \\
 170&+66 19 47 &$\pm0.0004$&3.90&$\pm0.18$&$\pm0.17$&  0& 22&  1.63&1.1340&1.050& \\
1756.2+6955&17 56 12.7&0.0177& 6697&$ 0.21$&$ 0.33$& 13& 81& 17.64&AGN2      & 2.0& \\
3480&+69 55 21 &$\pm0.0023$&3.89&$\pm0.13$&$\pm0.13$&  1& 47&  0.03&0.0838&1.050& \\
1756.2+6838&17 56 13.6&0.0070& 9773&$ 0.68$&$ 0.15$&  0& 45&  7.88&AGN2      & 2.0& \\
3490&+68 38 31 &$\pm0.0012$&5.01&$\pm0.16$&$\pm0.16$&  0& 13&  0.02&0.1019&1.050& \\
1756.2+6807&17 56 14.0&0.0390&12434&$ 0.27$&$ 0.08$& 10&508& 24.36&STAR      & 0.9& \\
3500&+68  7  7 &$\pm0.0022$&$\ldots$&$\pm0.05$&$\pm0.07$&  3&259&$\ldots$&$\ldots$&1.050& \\
1756.2+7042&17 56 14.2&0.0190& 5500&$ 0.24$&$ 0.73$& 73& 22&$\ldots$&$\ldots$&$\ldots$& \\
3501&+70 42 46 &$\pm0.0029$&$\ldots$&$\pm0.27$&$\pm0.24$& 12& 16&$\ldots$&$\ldots$&$\ldots$& \\
1756.4+6300&17 56 25.2&0.0077& 6120&$ 0.56$&$-0.01$&  0& 31&  7.30&AGN1      & 2.0& \\
3510&+63  0 42 &$\pm0.0016$&3.52&$\pm0.20$&$\pm0.20$&  0&  8&  4.94&1.1110&1.050& \\
1756.5+6513&17 56 31.0&0.0117&13744&$ 0.73$&$ 0.33$&  0& 82& 33.19&CL        & 0.8& \\
3520&+65 13  1 &$\pm0.0014$&3.68&$\pm0.11$&$\pm0.08$&  0& 63&0.0061&0.0284&3.038& \\
1756.7+6438&17 56 43.2&0.0231&10570&$ 0.27$&$ 0.15$&  9&208& 21.68&AGN1      & 2.0& \\
3530&+64 38 53 &$\pm0.0019$&3.45&$\pm0.08$&$\pm0.10$&  1&121&  0.32&0.2233&1.050& \\
1756.8+6612&17 56 52.4&0.0061&31990&$ 0.52$&$ 0.11$& 13&115&  6.20&AGN1      & 2.0& \\
 180&+66 12 42 &$\pm0.0006$&4.05&$\pm0.10$&$\pm0.10$&  3&100&  7.77&1.4252&1.050& \\
1756.9+6238&17 56 58.2&0.0205& 5735&$ 0.68$&$ 0.17$& 23& 77& 18.98&AGN1      & 2.0& \\
3550&+62 38 44 &$\pm0.0026$&3.36&$\pm0.14$&$\pm0.14$&  9& 20& 12.25&1.0902&1.050& \\
1757.0+6849&17 57  3.6&0.0252& 9382&$-0.04$&$-0.24$&  0&208& 15.74&STAR K0   & 0.9& \\
3560&+68 49 23 &$\pm0.0022$&$\ldots$&$\pm0.08$&$\pm0.10$&  0&190&$\ldots$&$\ldots$&1.050& \\
1757.1+6352&17 57  9.7&0.0145& 8045&$ 0.18$&$ 0.02$&  0& 80& 13.32&AGN1      & 2.0& \\
3570&+63 52 38 &$\pm0.0019$&3.31&$\pm0.12$&$\pm0.14$&  0&  8&  0.45&0.3220&1.050& \\
1757.2+7033&17 57 12.7&0.3403& 5683&$ 0.44$&$ 0.12$& 11&999&352.22&BL        & 2.0& \\
3580&+70 33 39 &$\pm0.0081$&4.20&$\pm0.02$&$\pm0.03$& 21&999& 20.67&0.4070&1.050& \\
1757.2+6547&17 57 13.8&0.0066&25303&$ 0.40$&$ 0.00$&  8& 88&  4.12&STAR M    & 0.9& \\
 190&+65 47  2 &$\pm0.0007$&$\ldots$&$\pm0.11$&$\pm0.11$&  1& 52&$\ldots$&$\ldots$&1.050& \\
1757.3+6631&17 57 19.8&0.0031&33836&$ 0.97$&$ 0.03$& 25& 31&  3.40&CL        & 4.1& \\
 200&+66 31 39 &$\pm0.0004$&3.76&$\pm0.13$&$\pm0.12$&  8& 12&  0.60&0.6909&1.045& \\
1757.5+6841&17 57 34.1&0.0205& 9857&$ 0.48$&$ 0.02$&  0&213& 23.62&AGN1      & 2.0& \\
3590&+68 41 22 &$\pm0.0018$&5.28&$\pm0.08$&$\pm0.09$&  0&125&  0.22&0.1814&1.050& \\
1757.9+6934&17 57 55.2&0.0270& 7392&$ 0.84$&$ 0.18$& 18&197& 28.04&AGN1      & 2.0& \\
3600&+69 34 23 &$\pm0.0024$&4.23&$\pm0.07$&$\pm0.09$&  9&119&  0.04&0.0795&1.050& \\
1757.9+6609&17 57 56.9&0.0025&32057&$ 0.82$&$ 0.03$& 23& 18&  2.58&AGN2      & 2.0& \\
 210&+66  9 23 &$\pm0.0005$&4.18&$\pm0.15$&$\pm0.14$&  2& 14&  0.23&0.4865&1.050& \\
1758.0+6409&17 58  1.0&0.0678& 8992&$-0.07$&$ 0.02$& 13&753& 42.35&STAR G    & 0.9& \\
3610&+64  9 32 &$\pm0.0032$&$\ldots$&$\pm0.05$&$\pm0.06$&  5&419&$\ldots$&$\ldots$&1.050& \\
1758.0+6851&17 58  2.4&0.0061& 9346&$ 0.27$&$ 0.22$& 22& 18&  6.69&AGN1      & 2.0& \\
3620&+68 51 46 &$\pm0.0013$&4.74&$\pm0.21$&$\pm0.23$&  3& 14&  0.07&0.1876&1.050& \\
1758.2+7020&17 58 12.4&0.0080& 6004&$-0.11$&$ 0.01$&  0& 20&  8.36&AGN1      & 2.0& \\
3621&+70 20 27 &$\pm0.0018$&4.28&$\pm0.21$&$\pm0.28$&  0&  7&  6.02&1.1400&1.050& \\
1758.2+6743&17 58 13.2&0.0122&16818&$ 0.41$&$ 0.17$&  0&148& 13.68&AGN1      & 2.0& \\
 230&+67 43 18 &$\pm0.0012$&4.97&$\pm0.09$&$\pm0.10$&  0& 83&  0.16&0.2045&1.050& \\
1758.3+6906&17 58 18.7&0.0104& 8575&$ 0.50$&$ 0.42$& 22& 46& 11.00&AGN1      & 2.0& \\
3630&+69  6 30 &$\pm0.0016$&4.39&$\pm0.15$&$\pm0.17$&  2& 38& 38.15&2.1572&1.050& \\
1758.3+6735&17 58 19.1&0.0030&18916&$ 0.41$&$ 0.05$&  0& 32&  1.87&STAR      & 0.9& \\
 240&+67 35 15 &$\pm0.0006$&$\ldots$&$\pm0.24$&$\pm0.20$&  0&  6&$\ldots$&$\ldots$&1.050& \\
1758.3+6203&17 58 23.3&0.0078& 5298&$-0.06$&$-0.43$&  0& 19&  7.29&AGN1      & 2.0& \\
 241&+62  3 26 &$\pm0.0019$&3.42&$\pm0.21$&$\pm0.26$&  0& 14&  1.36&0.6590&1.050& \\
1758.4+6531&17 58 24.1&0.0195&18252&$ 0.58$&$ 0.23$&  8&344& 19.84&AGN1      & 2.0& \\
 250&+65 31  5 &$\pm0.0013$&4.05&$\pm0.06$&$\pm0.07$&  1&165&  0.69&0.3250&1.050& \\
1758.4+6726&17 58 28.8&0.0047&24075&$ 0.04$&$-0.26$&  0& 59&  2.94&STAR      & 0.9& \\
 260&+67 26  8 &$\pm0.0006$&$\ldots$&$\pm0.14$&$\pm0.16$&  0& 41&$\ldots$&$\ldots$&1.050& \\
1758.5+6637&17 58 33.4&0.0059&36047&$-0.13$&$-0.74$&  6&155&  3.69&PN        & 0.9& \\
 270&+66 37 59 &$\pm0.0005$&$\ldots$&$\pm0.09$&$\pm0.08$&  1&130&$\ldots$&$\ldots$&1.050& \\
1758.7+6423&17 58 44.5&0.0054& 9960&$ 0.40$&$ 0.14$&  0& 25&  4.98&AGN1      & 2.0& \\
3680&+64 23  4 &$\pm0.0011$&3.34&$\pm0.19$&$\pm0.19$&  0&  9&  1.29&0.7523&1.050& \\
1758.7+6350&17 58 47.2&0.0303& 8230&$ 0.27$&$ 0.17$&  9&240& 18.93&STAR A2   & 0.9& \\
3690&+63 50 39 &$\pm0.0025$&$\ldots$&$\pm0.08$&$\pm0.09$&  2&153&$\ldots$&$\ldots$&1.050& \\
1758.8+6551&17 58 52.8&0.0030&28248&$ 0.56$&$ 0.38$&  0& 46&  3.18&AGN2      & 2.0& \\
 280&+65 51  6 &$\pm0.0005$&4.42&$\pm0.18$&$\pm0.16$&  0& 16&  0.17&0.3884&1.050& \\
1758.9+6211&17 58 54.3&0.0124& 5472&$ 0.22$&$-0.79$&  0& 32&  7.75&STAR M    & 0.9& \\
 281&+62 11 26 &$\pm0.0023$&$\ldots$&$\pm0.12$&$\pm0.13$&  0& 21&$\ldots$&$\ldots$&1.050& \\
1758.9+6220&17 58 56.5&0.0070& 5689&$ 0.21$&$-0.20$&  0& 24&  6.52&AGN1      & 2.0& \\
3700&+62 20 31 &$\pm0.0017$&3.40&$\pm0.28$&$\pm0.27$&  0& 12&  1.37&0.6910&1.050& \\
1758.9+6520&17 58 57.6&0.0035&15861&$ 0.74$&$ 0.38$&  0& 35&  3.89&CL        & 2.6& \\
 310&+65 20 58 &$\pm0.0007$&3.94&$\pm0.20$&$\pm0.19$&  0& 16&  0.17&0.3652&1.055& \\
1759.2+6408&17 59 12.5&0.0413& 9187&$-0.18$&$-0.26$&  9&377& 25.80&STAR F2   & 0.9& \\
3710&+64  8 33 &$\pm0.0026$&$\ldots$&$\pm0.06$&$\pm0.09$&  2&309&$\ldots$&$\ldots$&1.050& \\
1759.2+6902&17 59 17.5&0.0096& 8754&$ 0.58$&$ 0.12$& 20& 39& 13.23&CL        & 1.5& \\
3720&+69  2 20 &$\pm0.0016$&4.60&$\pm0.17$&$\pm0.17$&  3& 18&  0.03&0.0994&1.292& \\
1759.3+6335&17 59 19.2&0.0063& 7665&$ 0.52$&$ 0.11$&  0& 26&  5.72&AGN1      & 2.0& \\
3730&+63 35 37 &$\pm0.0014$&3.24&$\pm0.19$&$\pm0.19$&  0&  8&  5.03&1.2354&1.050& \\
1759.3+6602&17 59 23.4&0.0030&32159&$ 0.63$&$ 0.17$&  0& 43&  1.87&STAR      & 0.9& \\
 330&+66  2 53 &$\pm0.0005$&$\ldots$&$\pm0.19$&$\pm0.15$&  0& 17&$\ldots$&$\ldots$&1.050& \\
1759.7+6739&17 59 42.5&0.0049&17881&$ 0.38$&$ 0.22$&  0& 54&  5.62&AGN1      & 2.0& \\
 350&+67 39 25 &$\pm0.0007$&5.23&$\pm0.16$&$\pm0.17$&  0& 20&  3.57&1.0830&1.050& \\
1759.7+6629&17 59 44.3&0.0040&35843&$ 0.44$&$ 0.34$&  6&127&  4.08&AGN1      & 2.0& \\
 360&+66 29 11 &$\pm0.0004$&4.07&$\pm0.12$&$\pm0.11$&  1& 37&  0.23&0.3990&1.050& \\
1759.8+7037&17 59 49.3&0.1044& 5596&$ 0.28$&$ 0.07$& 13&915&108.80&BL        & 2.0& \\
3760&+70 37 19 &$\pm0.0048$&4.26&$\pm0.05$&$\pm0.06$&  8&463&$\ldots$&$\ldots$&1.050& \\
1800.0+6645&18  0  1.8&0.0021&36425&$-0.09$&$-0.19$&  0& 46&  1.31&STAR G-K  & 0.9& \\
 370&+66 45 59 &$\pm0.0003$&$\ldots$&$\pm0.15$&$\pm0.18$&  0& 26&$\ldots$&$\ldots$&1.050& \\
1800.1+6636&18  0  7.5&0.0048&33730&$ 0.78$&$ 0.00$&  8&158&  4.90&AGN2      & 2.0& \\
 380&+66 36 54 &$\pm0.0004$&4.08&$\pm0.09$&$\pm0.10$&  3& 53&0.0008&0.0260&1.050& \\
1800.1+6938&18  0  8.4&0.0055& 7183&$ 0.43$&$ 0.22$&  0& 22&  5.89&AGN1      & 2.0& \\
 381&+69 38 30 &$\pm0.0013$&4.51&$\pm0.26$&$\pm0.24$&  0& 10&  3.59&1.0650&1.050& \\
1800.1+6835&18  0  9.9&0.5608&10473&$ 1.00$&$ 1.00$& 14&999&350.29&STAR O    & 0.9& \\
3790&+68 35 57 &$\pm0.0074$&$\ldots$&$\pm0.00$&$\pm0.94$& 93&999&$\ldots$&$\ldots$&1.050& \\
1800.1+6720&18  0 11.2&0.0036&26839&$ 0.86$&$-0.04$&  0& 42&  3.89&AGN1      & 2.0& \\
 390&+67 20 48 &$\pm0.0006$&4.60&$\pm0.22$&$\pm0.16$&  0& 26&  2.83&1.1433&1.050& \\
1800.3+6615&18  0 23.1&0.0048&34301&$ 0.21$&$ 0.12$&  0&130&  4.87&AGN1      & 2.0& \\
 430&+66 15 54 &$\pm0.0005$&4.02&$\pm0.11$&$\pm0.12$&  0& 40&  0.36&0.4475&1.050& \\
1800.3+6349&18  0 23.9&0.0300& 8384&$ 0.30$&$ 0.11$& 14&252& 18.74&STAR      & 0.9& \\
3800&+63 49 53 &$\pm0.0023$&$\ldots$&$\pm0.08$&$\pm0.09$&  7&141&$\ldots$&$\ldots$&1.050& \\
1800.4+7051&18  0 25.2&0.0101& 5232&$ 0.68$&$-0.25$&  0& 39& 10.48&AGN1      & 2.0& \\
3810&+70 51 55 &$\pm0.0019$&4.22&$\pm0.21$&$\pm0.18$&  0& 14&  0.35&0.3200&1.050& \\
1800.4+6357&18  0 26.2&0.0205& 8679&$ 0.06$&$ 0.09$&  9&165& 16.87&AGN1      & 2.0& \\
3820&+63 57 19 &$\pm0.0020$&2.68&$\pm0.09$&$\pm0.11$&  1& 83&  3.44&0.6828&1.050& \\
1800.4+6913&18  0 28.2&0.0563& 8151&$ 0.88$&$ 0.60$& 77&201& 92.90&CL        & 2.6& \\
3830&+69 13 22 &$\pm0.0034$&4.64&$\pm0.04$&$\pm0.06$& 97&121&  0.15&0.0821&1.478& \\
1800.4+6705&18  0 29.0&0.0041&31827&$ 0.27$&$ 0.30$&  0& 65&  4.39&AGN1      & 2.0& \\
 440&+67  5 48 &$\pm0.0005$&4.50&$\pm0.14$&$\pm0.13$&  0& 29&  4.66&1.3330&1.050& \\
1800.9+6600&18  0 57.6&0.0064&31479&$ 0.07$&$ 0.06$&  0&120&  4.00&STAR      & 0.9& \\
 470&+66  0 58 &$\pm0.0006$&$\ldots$&$\pm0.10$&$\pm0.12$&  0& 75&$\ldots$&$\ldots$&1.050& \\
1801.2+6433&18  1 13.2&0.0061&10696&$ 0.36$&$-0.39$&  0& 32&  5.83&AGN1      & 2.0& \\
3860&+64 33 22 &$\pm0.0011$&3.58&$\pm0.19$&$\pm0.17$&  0& 28&  2.16&0.8700&1.050& \\
1801.2+6902&18  1 14.6&0.0057& 8635&$ 0.61$&$-0.01$&  0& 25&  6.35&AGN1      & 2.0& \\
3870&+69  2 43 &$\pm0.0012$&4.90&$\pm0.22$&$\pm0.21$&  0&  8&  5.98&1.2700&1.050& \\
1801.2+6624&18  1 15.2&0.0012&37185&$ 0.23$&$ 0.70$&  0& 20&  1.24&AGN1      & 2.0& \\
 480&+66 24  1 &$\pm0.0002$&4.21&$\pm0.24$&$\pm0.19$&  0&  6&  1.13&1.2500&1.050& \\
1801.3+6654&18  1 21.6&0.0265&33480&$ 0.19$&$ 0.01$&  6&999& 16.55&STAR K    & 0.9& \\
 500&+66 54  5 &$\pm0.0010$&$\ldots$&$\pm0.04$&$\pm0.05$&  1&493&$\ldots$&$\ldots$&1.050& \\
1801.4+6800&18  1 26.9&0.0035&14083&$ 0.54$&$-0.20$&  0& 19&  2.19&STAR      & 0.9& \\
 501&+68  0 27 &$\pm0.0008$&$\ldots$&$\pm0.25$&$\pm0.16$&  0& 11&$\ldots$&$\ldots$&1.050& \\
1801.7+6638&18  1 46.7&0.0248&37296&$ 0.66$&$ 0.14$&  7&999& 25.67&BL        & 2.0& \\
 510&+66 38 39 &$\pm0.0009$&4.20&$\pm0.03$&$\pm0.04$&  6&400&$\ldots$&$\ldots$&1.050& \\
1802.0+6629&18  2  5.9&0.0013&36946&$ 0.34$&$ 0.57$&  0& 20&  1.34&AGN1      & 2.0& \\
 560&+66 29  2 &$\pm0.0003$&4.18&$\pm0.24$&$\pm0.28$&  0&  9&  0.03&0.2650&1.050& \\
1802.1+6535&18  2  7.7&0.0034&20168&$ 0.13$&$-0.06$&  0& 27&  3.52&AGN1      & 2.0& \\
 570&+65 35 21 &$\pm0.0007$&4.21&$\pm0.19$&$\pm0.22$&  0& 13&  0.02&0.1513&1.050& \\
1802.2+6415&18  2 16.2&0.1439& 9529&$-0.19$&$-0.08$&  9&999& 89.88&STAR      & 0.9& \\
3900&+64 15 46 &$\pm0.0043$&$\ldots$&$\pm0.03$&$\pm0.04$&  8&999&$\ldots$&$\ldots$&1.050& \\
1802.3+6259&18  2 19.6&0.0063& 6655&$-0.05$&$ 0.39$&  0& 20&  5.58&AGN1      & 2.0& \\
3910&+62 59 21 &$\pm0.0014$&3.08&$\pm0.20$&$\pm0.26$&  0& 11&  1.31&0.7240&1.050& \\
1802.3+6647&18  2 22.8&0.0047&35093&$ 0.81$&$ 0.19$&  8& 97&  4.90&AGN1      & 2.0& \\
 590&+66 47 49 &$\pm0.0005$&4.26&$\pm0.12$&$\pm0.11$&  1& 37&  0.19&0.3424&1.050& \\
1802.7+6727&18  2 47.4&0.0026&21717&$ 0.65$&$ 0.18$&  0& 21&  2.91&AGN2      & 2.0& \\
 630&+67 27 50 &$\pm0.0006$&4.96&$\pm0.26$&$\pm0.21$&  0& 10&  0.02&0.1620&1.050& \\
1802.8+6605&18  2 51.2&0.0166&31870&$ 0.80$&$ 0.25$& 10&509& 17.06&AGN1      & 2.0& \\
 640&+66  5 40 &$\pm0.0009$&4.14&$\pm0.05$&$\pm0.05$&  6&195&  0.21&0.2070&1.050& \\
1802.9+6339&18  2 54.0&0.0054& 7859&$ 0.71$&$ 0.05$&  0& 21&  6.28&CL        & 1.1& \\
3940&+63 39 10 &$\pm0.0013$&3.01&$\pm0.22$&$\pm0.20$&  0& 13&0.0130&0.0907&1.292& \\
1803.0+6445&18  3  5.7&0.0182&11004&$-0.08$&$ 0.17$& 12&154& 11.37&STAR M    & 0.9& \\
3970&+64 45 26 &$\pm0.0017$&$\ldots$&$\pm0.09$&$\pm0.12$&  3&125&$\ldots$&$\ldots$&1.050& \\
1803.4+6738&18  3 28.3&0.2801&17165&$ 0.46$&$ 0.15$& 14&999&314.44&AGN1      & 2.0& \\
 650&+67 38  6 &$\pm0.0042$&4.98&$\pm0.01$&$\pm0.02$&100&999&  1.54&0.1360&1.050& \\
1803.4+6437&18  3 29.5&0.0058&10382&$ 0.29$&$ 0.16$&  0& 26&  3.62&STAR M    & 0.9& \\
3990&+64 37 41 &$\pm0.0012$&$\ldots$&$\pm0.17$&$\pm0.19$&  0& 25&$\ldots$&$\ldots$&1.050& \\
1803.8+6619&18  3 50.4&0.0064&33165&$ 0.22$&$ 0.07$&  0&136&  6.62&AGN1      & 2.0& \\
 660&+66 19 31 &$\pm0.0006$&4.19&$\pm0.10$&$\pm0.11$&  0& 79&  0.37&0.3968&1.050& \\
1803.9+6548&18  3 54.5&0.0157&25149&$ 0.48$&$ 0.07$&  9&317& 16.23&BL        & 2.0& \\
 670&+65 48 27 &$\pm0.0010$&4.19&$\pm0.07$&$\pm0.07$&  3&136&  0.03&0.0850&1.050& \\
1804.2+6754&18  4 13.3&0.0112&13826&$-0.10$&$-0.23$&  0&110&  7.00&STAR CV   & 0.9& \\
 680&+67 54 11 &$\pm0.0012$&$\ldots$&$\pm0.10$&$\pm0.13$&  0& 70&$\ldots$&$\ldots$&1.050& \\
1804.2+6729&18  4 15.6&0.0033&19357&$ 0.71$&$ 0.48$&  0& 28&  4.99&CL        & 0.7& \\
 690&+67 29 21 &$\pm0.0007$&4.83&$\pm0.21$&$\pm0.17$&  0& 10&0.0046&0.0617&1.502& \\
1804.3+6629&18  4 18.7&0.0022&33745&$ 0.88$&$ 0.03$& 19& 20&  1.37&STAR      & 0.9& \\
 700&+66 29 54 &$\pm0.0004$&$\ldots$&$\pm0.26$&$\pm0.18$&  3& 18&$\ldots$&$\ldots$&1.050& \\
1804.5+6429&18  4 32.5&0.0068& 9509&$-0.03$&$ 0.07$&  0& 42&  4.25&STAR M    & 0.9& \\
4010&+64 29 10 &$\pm0.0012$&$\ldots$&$\pm0.16$&$\pm0.20$&  0& 28&$\ldots$&$\ldots$&1.050& \\
1804.5+6937&18  4 34.2&0.0082& 6654&$ 0.58$&$ 0.44$&  0& 38&  9.09&AGN1      & 2.0& \\
4020&+69 37 33 &$\pm0.0016$&4.85&$\pm0.19$&$\pm0.17$&  0& 10&  1.38&0.6055&1.050& \\
1804.6+6528&18  4 39.0&0.0069&16535&$ 0.49$&$ 0.19$&  0& 64&  4.31&STAR      & 0.9& \\
4121&+65 28 59 &$\pm0.0009$&$\ldots$&$\pm0.14$&$\pm0.14$&  0& 37&$\ldots$&$\ldots$&1.050& \\
1804.6+6846&18  4 41.9&0.0072& 8935&$ 0.46$&$-0.12$&  0& 31&  8.20&AGN2      & 2.0& \\
4040&+68 46  2 &$\pm0.0013$&5.15&$\pm0.20$&$\pm0.19$&  0& 17&  0.02&0.0969&1.050& \\
1805.1+6353&18  5  7.1&0.0093& 7870&$-0.08$&$ 0.15$&  0& 42&  5.81&STAR M    & 0.9& \\
4060&+63 53 26 &$\pm0.0016$&$\ldots$&$\pm0.15$&$\pm0.20$&  0& 23&$\ldots$&$\ldots$&1.050& \\
1805.2+7006&18  5 16.6&0.0162& 5618&$ 0.13$&$-0.28$&  0& 67& 17.00&AGN1      & 2.0& \\
4080&+70  6 19 &$\pm0.0024$&4.32&$\pm0.15$&$\pm0.16$&  0& 60&  0.17&0.1874&1.050& \\
1805.4+6638&18  5 25.3&0.0105&31294&$ 0.60$&$ 0.27$& 21&187& 10.77&AGN1      & 2.0& \\
 710&+66 38 58 &$\pm0.0008$&4.12&$\pm0.08$&$\pm0.07$& 16& 98&  0.06&0.1449&1.050& \\
1805.5+6945&18  5 30.0&0.0252& 6212&$ 0.38$&$ 0.03$&  0&130& 15.74&STAR      & 0.9& \\
4090&+69 45  6 &$\pm0.0026$&$\ldots$&$\pm0.10$&$\pm0.12$&  0& 89&$\ldots$&$\ldots$&1.050& \\
1805.5+6219&18  5 30.4&0.0099& 5370&$ 0.46$&$-0.61$&  0& 47&  6.18&STAR K0   & 0.9& \\
4100&+62 19  4 &$\pm0.0019$&$\ldots$&$\pm0.22$&$\pm0.17$&  0& 17&$\ldots$&$\ldots$&1.050& \\
1805.6+6624&18  5 36.1&0.0110&30969&$ 0.58$&$ 0.33$&  7&273& 11.16&AGN1      & 2.0& \\
 720&+66 24 52 &$\pm0.0008$&4.03&$\pm0.08$&$\pm0.07$&  1&117&  2.60&0.7210&1.050& \\
1805.6+6309&18  5 39.0&0.0080& 6417&$ 0.56$&$ 0.25$& 15& 29&  6.98&AGN1      & 2.0& \\
4110&+63  9 36 &$\pm0.0016$&2.99&$\pm0.24$&$\pm0.21$&  1&  8&  0.67&0.5013&1.050& \\
1805.6+6432&18  5 41.4&0.0121& 9229&$ 0.88$&$ 0.35$&  0& 96& 11.56&AGN1      & 2.0& \\
4120&+64 32 51 &$\pm0.0015$&3.57&$\pm0.10$&$\pm0.12$&  0& 47&  2.90&0.7432&1.050& \\
1805.7+6551&18  5 45.9&0.0062&23172&$-0.05$&$-0.11$&  0& 53&  3.87&STAR F5   & 0.9& \\
4130&+65 51 55 &$\pm0.0008$&$\ldots$&$\pm0.12$&$\pm0.16$&  0& 33&$\ldots$&$\ldots$&1.050& \\
1806.0+6940&18  6  3.2&0.0087& 6275&$ 0.11$&$ 0.28$&  0& 41&  9.50&AGN1      & 2.0& \\
4140&+69 40 26 &$\pm0.0017$&4.70&$\pm0.20$&$\pm0.24$&  0& 15&  0.32&0.3214&1.050& \\
1806.1+6813&18  6  6.6&0.0140&10732&$ 0.51$&$ 0.24$& 15& 86& 17.18&CL        & 3.7& \\
4150&+68 13  8 &$\pm0.0016$&4.79&$\pm0.11$&$\pm0.11$&  2& 33&  0.46&0.3030&1.076& \\
1806.2+6644&18  6 12.5&0.0041&29179&$ 0.64$&$ 0.09$&  0& 45&  4.17&AGN1      & 2.0& \\
 740&+66 44 40 &$\pm0.0006$&4.04&$\pm0.17$&$\pm0.14$&  0& 30&  0.17&0.3482&1.050& \\
1806.3+6524&18  6 22.2&0.0059&14144&$-0.03$&$ 0.00$&  0& 33&  3.69&STAR      & 0.9& \\
4160&+65 24 15 &$\pm0.0011$&$\ldots$&$\pm0.16$&$\pm0.18$&  0& 24&$\ldots$&$\ldots$&1.050& \\
1806.4+7028&18  6 24.9&0.0241& 4981&$ 0.90$&$ 0.09$& 42& 59& 35.73&CL        & 2.1& \\
4170&+70 28 40 &$\pm0.0030$&4.52&$\pm0.08$&$\pm0.11$& 12& 21&  0.08&0.0971&1.352& \\
1806.6+6413&18  6 40.7&0.0067& 7919&$ 0.38$&$ 0.01$&  0& 31&  4.19&STAR K0   & 0.9& \\
4180&+64 13  5 &$\pm0.0013$&$\ldots$&$\pm0.18$&$\pm0.20$&  0& 11&$\ldots$&$\ldots$&1.050& \\
1806.7+6822&18  6 43.3&0.0223& 9827&$-0.03$&$-0.14$& 11&177& 13.93&STAR M    & 0.9& \\
4190&+68 22  0 &$\pm0.0019$&$\ldots$&$\pm0.09$&$\pm0.11$&  3&124&$\ldots$&$\ldots$&1.050& \\
1806.7+6626&18  6 47.4&0.0065&28805&$ 0.65$&$ 0.27$& 23& 73&  4.06&STAR M    & 0.9& \\
 750&+66 26 18 &$\pm0.0007$&$\ldots$&$\pm0.14$&$\pm0.12$&  3& 58&$\ldots$&$\ldots$&1.050& \\
1806.8+6949&18  6 50.2&0.1540& 5901&$ 0.36$&$ 0.21$& 13&999&161.41&BL        & 2.0& \\
4200&+69 49 23 &$\pm0.0057$&4.31&$\pm0.04$&$\pm0.04$& 14&647&  0.10&0.0508&1.050& \\
1806.8+6537&18  6 51.6&0.0229&16351&$ 0.96$&$ 0.24$& 51&158& 27.37&CL        & 3.9& \\
4210&+65 37 46 &$\pm0.0016$&3.99&$\pm0.05$&$\pm0.06$& 44& 91&  0.53&0.2626&1.098& \\
1807.0+6643&18  7  0.5&0.0095&28101&$ 0.60$&$-0.02$& 41& 73&  5.93&STAR M    & 0.9& \\
4211&+66 43 48 &$\pm0.0009$&$\ldots$&$\pm0.13$&$\pm0.11$& 16&  6&$\ldots$&$\ldots$&1.050& \\
1807.3+6635&18  7 19.3&0.0211&27594&$ 0.22$&$ 0.03$& 12&440& 13.18&STAR K    & 0.9& \\
4240&+66 35 30 &$\pm0.0011$&$\ldots$&$\pm0.05$&$\pm0.06$&  8&228&$\ldots$&$\ldots$&1.050& \\
1807.5+6429&18  7 32.3&0.0070& 8228&$-0.36$&$-0.48$&  0& 22&  7.30&CL        & 2.4& \\
4250&+64 29 17 &$\pm0.0015$&3.09&$\pm0.16$&$\pm0.21$&  0& 16&  0.12&0.2391&1.082& \\
1807.6+6829&18  7 39.6&0.0183& 9025&$ 0.04$&$-0.15$&  0&125& 11.43&STAR      & 0.9& \\
4260&+68 29 17 &$\pm0.0019$&$\ldots$&$\pm0.10$&$\pm0.12$&  0& 60&$\ldots$&$\ldots$&1.050& \\
1807.7+6617&18  7 47.4&0.0087&25338&$ 0.50$&$ 0.17$&  0&145&  8.79&AGN1      & 2.0& \\
4270&+66 17 32 &$\pm0.0008$&3.99&$\pm0.10$&$\pm0.10$&  0& 49&  3.88&0.9350&1.050& \\
1808.0+6452&18  8  2.5&0.0211& 9241&$ 0.51$&$ 0.11$& 27&104& 19.65&AGN1      & 2.0& \\
4280&+64 52 24 &$\pm0.0021$&3.40&$\pm0.09$&$\pm0.10$&  7& 71& 11.18&1.0360&1.050& \\
1808.4+6437&18  8 25.2&0.0096& 8151&$ 0.39$&$-0.11$&  0& 33&  6.00&STAR      & 0.9& \\
4281&+64 37 24 &$\pm0.0017$&$\ldots$&$\pm0.18$&$\pm0.17$&  0& 21&$\ldots$&$\ldots$&1.050& \\
1808.5+6643&18  8 35.6&0.0057&24260&$ 0.32$&$-0.04$&  0& 70&  3.56&STAR      & 0.9& \\
4310&+66 43 22 &$\pm0.0007$&$\ldots$&$\pm0.14$&$\pm0.14$&  0& 45&$\ldots$&$\ldots$&1.050& \\
1808.6+6735&18  8 40.7&0.0237&12553&$ 0.17$&$ 0.19$& 13&233& 14.80&STAR      & 0.9& \\
4350&+67 35 53 &$\pm0.0018$&$\ldots$&$\pm0.08$&$\pm0.09$&  2&157&$\ldots$&$\ldots$&1.050& \\
1808.7+6557&18  8 43.6&0.0053&17670&$ 0.22$&$ 0.16$&  0& 54&  6.01&CL        & 2.3& \\
4370&+65 57  5 &$\pm0.0008$&3.95&$\pm0.16$&$\pm0.16$&  0& 19&  0.10&0.2460&1.077& \\
1808.7+6256&18  8 45.3&0.0154& 5251&$ 0.49$&$-0.01$&  0& 71&  9.62&STAR G5   & 0.9& \\
4380&+62 56 31 &$\pm0.0023$&$\ldots$&$\pm0.15$&$\pm0.15$&  0& 25&$\ldots$&$\ldots$&1.050& \\
1808.8+6634&18  8 49.8&0.0220&23950&$ 0.45$&$ 0.11$& 12&409& 21.93&AGN1      & 2.0& \\
4390&+66 34 31 &$\pm0.0013$&3.89&$\pm0.06$&$\pm0.06$&  3&177&  4.70&0.6970&1.050& \\
1808.8+6530&18  8 51.0&0.0095&12959&$ 0.31$&$-0.11$&  0& 73&  9.51&AGN2      & 2.0& \\
4400&+65 30 21 &$\pm0.0013$&3.92&$\pm0.14$&$\pm0.14$&  0& 50&  0.26&0.2937&1.050& \\
1808.8+6511&18  8 53.4&0.0043&10582&$ 0.78$&$ 0.73$&  0& 20&  4.26&AGN1      & 2.0& \\
4401&+65 11 42 &$\pm0.0010$&3.85&$\pm0.30$&$\pm0.24$&  0&  8&  7.49&1.6350&1.050& \\
1809.0+6704&18  9  1.0&0.0046&17702&$ 0.67$&$ 0.42$& 12& 32&  4.73&AGN1      & 2.0& \\
4410&+67  4 21 &$\pm0.0008$&4.14&$\pm0.16$&$\pm0.16$&  1& 13&  1.01&0.6950&1.050& \\
1809.0+6800&18  9  3.5&0.0062& 9764&$ 0.24$&$ 0.12$&  0& 36&  6.62&AGN1      & 2.0& \\
4420&+68  0 55 &$\pm0.0012$&4.47&$\pm0.21$&$\pm0.21$&  0& 20&  0.96&0.5946&1.050& \\
1809.0+6333&18  9  5.0&0.0073& 5837&$-0.28$&$ 0.54$&  0& 26&  6.01&AGN1      & 2.0& \\
4430&+63 33  0 &$\pm0.0017$&2.68&$\pm0.21$&$\pm0.40$&  0& 17&  1.05&0.6412&1.050& \\
1809.5+6620&18  9 30.1&0.0061&19461&$-0.05$&$ 0.08$& 13& 48&  6.05&AGN1      & 2.0& \\
4440&+66 20 33 &$\pm0.0009$&3.85&$\pm0.13$&$\pm0.15$&  1& 31&  1.03&0.6350&1.050& \\
1809.5+6609&18  9 34.8&0.0055&17780&$ 0.52$&$ 0.09$& 15& 39&  5.45&AGN1      & 2.0& \\
4450&+66  9  6 &$\pm0.0009$&3.85&$\pm0.18$&$\pm0.16$&  1& 24&  2.44&0.9400&1.050& \\
1809.7+6837&18  9 46.8&0.0059& 7826&$ 0.52$&$ 0.67$&  0& 31&  6.72&AGN1      & 2.0& \\
4460&+68 37 26 &$\pm0.0012$&5.14&$\pm0.25$&$\pm0.15$&  0&  6&  0.09&0.2173&1.050& \\
1809.9+6940&18  9 54.5&0.1699& 5617&$-0.20$&$-0.04$& 13&999&106.12&STAR K2   & 0.9& \\
4470&+69 40 46 &$\pm0.0061$&$\ldots$&$\pm0.03$&$\pm0.05$& 12&798&$\ldots$&$\ldots$&1.050& \\
1810.0+6344&18 10  4.2&0.0223& 5700&$ 0.17$&$ 0.14$& 18& 85& 19.13&AGN1      & 2.0& \\
4490&+63 44 24 &$\pm0.0026$&2.90&$\pm0.12$&$\pm0.13$&  3& 83&  0.94&0.3770&1.050& \\
1810.1+6728&18 10  6.3&0.0035&12229&$ 1.00$&$ 0.47$&  0& 21&  2.19&STAR      & 0.9& \\
4500&+67 28 33 &$\pm0.0008$&$\ldots$&$\pm0.58$&$\pm0.19$&  0&  8&$\ldots$&$\ldots$&1.050& \\
1810.3+6328&18 10 23.5&0.0135& 5178&$-0.30$&$-0.34$& 36& 16& 11.15&AGN1      & 2.0& \\
4501&+63 28  8 &$\pm0.0025$&2.70&$\pm0.14$&$\pm0.29$&  7& 29&  3.76&0.8380&1.050& \\
1810.4+6432&18 10 24.7&0.0067& 7003&$ 0.42$&$ 0.13$&  0& 25&  6.04&AGN1      & 2.0& \\
4520&+64 32 46 &$\pm0.0015$&3.19&$\pm0.23$&$\pm0.21$&  0& 14&  0.18&0.3030&1.050& \\
1810.8+7016&18 10 48.9&0.0558& 4733&$ 0.10$&$ 0.16$& 13&295& 34.85&STAR      & 0.9& \\
4530&+70 16  0 &$\pm0.0041$&$\ldots$&$\pm0.07$&$\pm0.09$&  4&209&$\ldots$&$\ldots$&1.050& \\
1811.2+6543&18 11 12.4&0.0127&12382&$ 0.25$&$-0.06$&  0&120& 12.71&AGN1      & 2.0& \\
4550&+65 43 46 &$\pm0.0014$&3.92&$\pm0.11$&$\pm0.12$&  0& 55&  1.16&0.4895&1.050& \\
1811.3+6447&18 11 19.1&0.0111& 7456&$ 0.42$&$ 0.00$& 11& 47& 11.78&CL        & 4.4& \\
4560&+64 47 36 &$\pm0.0018$&3.20&$\pm0.17$&$\pm0.16$&  1& 19&  0.76&0.4510&1.055& \\
1811.3+6314&18 11 20.5&0.0086& 4663&$ 0.18$&$ 0.42$&  0& 21&  5.37&STAR G    & 0.9& \\
4570&+63 14 45 &$\pm0.0020$&$\ldots$&$\pm0.22$&$\pm0.23$&  0&  6&$\ldots$&$\ldots$&1.050& \\
1811.6+6507&18 11 36.8&0.0197& 8817&$ 0.60$&$ 0.05$&  0&138& 19.23&AGN1      & 2.0& \\
4580&+65  7  4 &$\pm0.0020$&3.73&$\pm0.10$&$\pm0.10$&  0& 71&  6.65&0.8470&1.050& \\
1811.6+6333&18 11 41.2&0.0084& 4938&$ 0.37$&$ 0.35$& 15& 20&  6.78&AGN1      & 2.0& \\
4590&+63 33 46 &$\pm0.0019$&2.58&$\pm0.23$&$\pm0.23$&  1&  9&  0.25&0.3310&1.050& \\
1812.1+6353&18 12  8.4&0.0144& 5254&$ 0.45$&$ 0.18$& 12& 47& 15.04&CL        & 5.9& \\
4610&+63 53 35 &$\pm0.0023$&2.94&$\pm0.15$&$\pm0.16$&  1& 27&  1.42&0.5408&1.054& \\
1812.4+6610&18 12 27.0&0.0036&14048&$ 0.43$&$-0.43$&  0& 26&  3.59&AGN1      & 2.0& \\
4640&+66 10 46 &$\pm0.0008$&3.89&$\pm0.26$&$\pm0.16$&  0& 14&  0.64&0.6449&1.050& \\
1812.7+6533&18 12 45.9&0.0060&10702&$ 0.37$&$ 0.03$&  0& 42&  3.75&STAR      & 0.9& \\
4650&+65 33 47 &$\pm0.0011$&$\ldots$&$\pm0.19$&$\pm0.18$&  0& 13&$\ldots$&$\ldots$&1.050& \\
1812.8+6946&18 12 53.9&0.0111& 5084&$-0.32$&$-0.14$&  0& 44&  6.93&STAR M    & 0.9& \\
4660&+69 46 22 &$\pm0.0020$&$\ldots$&$\pm0.15$&$\pm0.25$&  0& 21&$\ldots$&$\ldots$&1.050& \\
1813.0+6644&18 13  4.8&0.0056&12919&$ 0.01$&$ 0.38$&  0& 45&  5.99&AGN1      & 2.0& \\
4670&+66 44 56 &$\pm0.0010$&4.49&$\pm0.19$&$\pm0.21$&  0& 21&  1.63&0.7680&1.050& \\
1813.1+6547&18 13  9.0&0.0102&11644&$ 0.04$&$ 0.11$&  0& 85& 10.15&AGN1      & 2.0& \\
4680&+65 47  1 &$\pm0.0013$&3.88&$\pm0.12$&$\pm0.14$&  0& 48&  0.41&0.3489&1.050& \\
1813.1+6608&18 13 10.7&0.0045&13221&$-0.03$&$-0.04$&  0& 26&  4.47&AGN1      & 2.0& \\
4690&+66  8  2 &$\pm0.0009$&3.86&$\pm0.19$&$\pm0.25$&  0&  7&  4.80&1.3400&1.050& \\
1813.1+6230&18 13 11.5&0.0126& 3700&$ 1.00$&$ 0.25$& 32& 18& 14.58&CL        & 2.5& \\
4691&+62 30 33 &$\pm0.0029$&3.59&$\pm0.22$&$\pm0.17$&  1& 13&  0.13&0.1829&1.134& \\
1813.5+6635&18 13 34.1&0.0038&12969&$ 0.64$&$ 0.55$&  0& 25&  4.07&AGN1      & 2.0& \\
4720&+66 35 36 &$\pm0.0008$&4.51&$\pm0.24$&$\pm0.21$&  0& 13&  0.77&0.6609&1.050& \\
1813.6+6731&18 13 41.5&0.0142& 9121&$ 0.61$&$ 0.26$& 42& 47& 15.50&AGN1      & 2.0& \\
4721&+67 31 50 &$\pm0.0019$&4.69&$\pm0.12$&$\pm0.14$&  4& 49&  2.47&0.6168&1.050& \\
1813.7+6628&18 13 45.6&0.0263&13108&$ 0.15$&$-0.21$& 22&222& 16.43&STAR M    & 0.9& \\
4750&+66 28 49 &$\pm0.0018$&$\ldots$&$\pm0.07$&$\pm0.08$& 29&149&$\ldots$&$\ldots$&1.050& \\
1813.7+6707&18 13 46.2&0.0051&10630&$ 0.36$&$ 0.58$&  0& 31&  3.19&STAR      & 0.9& \\
4770&+67  7 40 &$\pm0.0010$&$\ldots$&$\pm0.21$&$\pm0.22$&  0& 12&$\ldots$&$\ldots$&1.050& \\
1813.7+6538&18 13 46.6&0.0342&10682&$ 0.25$&$-0.06$& 10&426& 34.09&AGN1      & 2.0& \\
4760&+65 38 21 &$\pm0.0022$&3.89&$\pm0.06$&$\pm0.08$&  4&193&  0.35&0.1912&1.050& \\
1813.8+6831&18 13 48.3&0.0055& 7176&$ 0.92$&$ 0.25$&  0& 22&  3.44&STAR      & 0.9& \\
4780&+68 31 21 &$\pm0.0013$&$\ldots$&$\pm0.25$&$\pm0.20$&  0& 11&$\ldots$&$\ldots$&1.050& \\
1813.8+6728&18 13 51.0&0.0084& 9370&$ 0.58$&$-0.18$&  0& 39&  9.13&AGN1      & 2.0& \\
4800&+67 28 10 &$\pm0.0015$&4.65&$\pm0.21$&$\pm0.15$&  0& 16&  0.30&0.3196&1.050& \\
1813.8+6423&18 13 53.7&0.2423& 5748&$-0.18$&$-0.06$& 11&999&151.35&STAR F5   & 0.9& \\
4810&+64 23 48 &$\pm0.0071$&$\ldots$&$\pm0.03$&$\pm0.04$& 10&999&$\ldots$&$\ldots$&1.050& \\
1814.2+6939&18 14 14.4&0.0477& 5041&$ 0.94$&$ 0.35$& 76& 96& 76.65&CL        & 2.5& \\
4840&+69 39 33 &$\pm0.0041$&4.73&$\pm0.06$&$\pm0.08$& 47& 46&  0.14&0.0874&1.434& \\
1815.2+6658&18 15 17.0&0.0070&10072&$ 0.96$&$ 0.46$& 14& 36&  7.59&AGN2      & 2.0& \\
4880&+66 58 10 &$\pm0.0012$&4.62&$\pm0.15$&$\pm0.15$&  3& 23&  0.12&0.2287&1.050& \\
1815.3+6507&18 15 19.1&0.0073& 8158&$ 0.30$&$ 0.28$& 20& 23&  7.12&AGN1      & 2.0& \\
4890&+65  7 28 &$\pm0.0015$&3.73&$\pm0.22$&$\pm0.21$&  2& 11& 14.25&1.7234&1.050& \\
1815.4+6806&18 15 24.4&0.0214& 7272&$ 0.85$&$ 0.14$&  8&151& 23.33&AGN1      & 2.0& \\
4910&+68  6 29 &$\pm0.0022$&4.68&$\pm0.08$&$\pm0.10$&  2& 73&  0.40&0.2390&1.050& \\
1815.8+6441&18 15 52.3&0.0117& 6308&$-0.05$&$ 0.15$&  0& 49& 10.32&AGN1      & 2.0& \\
4930&+64 41  0 &$\pm0.0020$&3.06&$\pm0.16$&$\pm0.20$&  0& 22&  0.62&0.4116&1.050& \\
1816.2+6529&18 16 17.2&0.0052& 9333&$ 0.70$&$-0.44$& 27& 11&  3.25&STAR      & 0.9& \\
4931&+65 29 48 &$\pm0.0012$&$\ldots$&$\pm0.23$&$\pm0.26$&  4& 10&$\ldots$&$\ldots$&1.050& \\
1816.5+6911&18 16 32.4&0.0092& 5846&$ 0.85$&$ 0.64$& 30& 17& 11.76&CL        & 2.5& \\
4950&+69 11 34 &$\pm0.0019$&5.33&$\pm0.20$&$\pm0.19$&  8& 11&  0.14&0.2097&1.107& \\
1816.5+6547&18 16 32.9&0.0076&10000&$-0.06$&$ 0.16$&  0& 51&  4.75&STAR      & 0.9& \\
4960&+65 47  0 &$\pm0.0012$&$\ldots$&$\pm0.16$&$\pm0.20$&  0& 26&$\ldots$&$\ldots$&1.050& \\
1816.8+6504&18 16 48.1&0.0116& 7824&$-0.04$&$-0.11$&  0& 62&  7.25&STAR      & 0.9& \\
4970&+65  4 29 &$\pm0.0017$&$\ldots$&$\pm0.14$&$\pm0.18$&  0& 47&$\ldots$&$\ldots$&1.050& \\
1816.9+6449&18 16 59.4&0.0115& 6712&$-0.04$&$-0.40$& 27& 28&  7.18&STAR      & 0.9& \\
4980&+64 49  9 &$\pm0.0020$&$\ldots$&$\pm0.15$&$\pm0.17$&  3& 18&$\ldots$&$\ldots$&1.050& \\
1817.1+7024&18 17  8.4&0.0134& 4096&$ 0.94$&$ 0.58$&  0& 38& 20.27&CL        & 1.5& \\
4990&+70 24 13 &$\pm0.0026$&4.98&$\pm0.08$&$\pm0.16$&  0&  9&  0.04&0.0859&1.381& \\
1817.5+6631&18 17 32.1&0.0083&10119&$ 0.58$&$ 0.13$&  0& 61&  9.02&AGN1      & 2.0& \\
5020&+66 31  8 &$\pm0.0012$&4.65&$\pm0.15$&$\pm0.15$&  0& 29&  0.68&0.4513&1.050& \\
1817.7+6824&18 17 46.1&0.0511& 6360&$ 0.83$&$ 0.22$& 37&268& 66.64&CL        & 5.9& \\
5030&+68 24 24 &$\pm0.0034$&4.97&$\pm0.05$&$\pm0.06$& 69&201&  1.47&0.2820&1.112& \\
1818.4+6741&18 18 28.9&0.1125& 7386&$ 0.41$&$ 0.15$&  0&999&121.67&AGN1      & 2.0& \\
5050&+67 41 26 &$\pm0.0044$&4.60&$\pm0.04$&$\pm0.04$&  0&540&  3.89&0.3140&1.050& \\
1818.5+7042&18 18 34.1&0.0188& 3799&$-0.12$&$-0.04$&  0& 63& 11.74&STAR G5   & 0.9& \\
5060&+70 42 15 &$\pm0.0028$&$\ldots$&$\pm0.14$&$\pm0.20$&  0& 24&$\ldots$&$\ldots$&1.050& \\
1818.7+6518&18 18 46.2&0.0056& 8245&$ 0.68$&$-0.15$&  0& 27&  5.78&AGN1      & 2.0& \\
5080&+65 18 14 &$\pm0.0013$&4.17&$\pm0.31$&$\pm0.21$&  0&  8&  5.85&1.3080&1.050& \\
1818.9+6611&18 18 57.2&0.0561& 9325&$-0.50$&$-0.05$& 14&494& 35.04&STAR M    & 0.9& \\
5090&+66 11 34 &$\pm0.0030$&$\ldots$&$\pm0.04$&$\pm0.10$&  5&407&$\ldots$&$\ldots$&1.050& \\
1819.0+6909&18 19  4.1&0.0129& 5476&$ 0.79$&$-0.19$& 63& 13& 20.65&CL        & 1.6& \\
5091&+69  9 24 &$\pm0.0025$&6.06&$\pm0.30$&$\pm0.26$&  7&  7&  0.04&0.0880&1.369& \\
1819.8+6748&18 19 48.8&0.0096& 6671&$ 0.37$&$-0.46$& 36& 13& 11.74&CL        & 2.6& \\
5092&+67 48 48 &$\pm0.0020$&4.63&$\pm0.19$&$\pm0.20$&  7& 14&  0.15&0.2153&1.104& \\
1819.8+6510&18 19 52.2&0.0173& 7735&$ 0.07$&$-0.13$&  0&118& 17.95&AGN1      & 2.0& \\
5150&+65 10 35 &$\pm0.0020$&4.22&$\pm0.11$&$\pm0.14$&  0& 74&  0.18&0.1894&1.050& \\
1819.9+6636&18 19 55.4&0.0120& 8613&$ 0.70$&$ 0.37$&  0& 91&  7.50&STAR      & 0.9& \\
5170&+66 36 19 &$\pm0.0015$&$\ldots$&$\pm0.12$&$\pm0.12$&  0& 44&$\ldots$&$\ldots$&1.050& \\
1819.9+6628&18 19 59.9&0.0049& 8716&$ 0.66$&$ 0.03$& 14& 16&  5.40&AGN1      & 2.0& \\
5190&+66 28 25 &$\pm0.0012$&4.79&$\pm0.28$&$\pm0.23$&  1& 11&  5.12&1.2740&1.050& \\
1820.2+6857&18 20 13.0&0.0790& 5472&$ 0.99$&$ 0.56$& 82&188&139.37&CL        & 3.0& \\
5210&+68 57 22 &$\pm0.0047$&6.12&$\pm0.03$&$\pm0.05$&171&118&  0.27&0.0890&1.441& \\
1820.3+6519&18 20 19.7&0.0686& 7882&$ 0.09$&$-0.15$& 13&693& 42.85&STAR F8   & 0.9& \\
5220&+65 19 18 &$\pm0.0035$&$\ldots$&$\pm0.05$&$\pm0.06$& 16&407&$\ldots$&$\ldots$&1.050& \\
1820.5+6620&18 20 32.9&0.0075& 8590&$ 0.51$&$-0.02$&  0& 31&  8.21&AGN1      & 2.0& \\
5230&+66 20 29 &$\pm0.0015$&4.72&$\pm0.18$&$\pm0.19$&  0& 14&  0.81&0.5057&1.050& \\
1820.5+6930&18 20 35.3&0.0160& 4738&$ 0.72$&$ 0.04$&  0& 58& 19.90&AGN1      & 2.0& \\
5240&+69 30  4 &$\pm0.0025$&6.29&$\pm0.15$&$\pm0.16$&  0& 29&  0.24&0.2051&1.050& \\
1821.3+6559&18 21 23.8&0.0219& 8168&$-0.05$&$ 0.08$&  0&145& 13.68&STAR M    & 0.9& \\
5280&+65 59 27 &$\pm0.0022$&$\ldots$&$\pm0.09$&$\pm0.13$&  0& 86&$\ldots$&$\ldots$&1.050& \\
1821.6+6827&18 21 38.1&0.0073& 5519&$ 0.35$&$ 0.09$& 27& 16&  8.95&CL        & 6.9& \\
5281&+68 27 52 &$\pm0.0016$&5.08&$\pm0.24$&$\pm0.27$&  3&  8&  2.12&0.8156&1.046& \\
1821.6+6543&18 21 38.8&0.0171& 7965&$-0.13$&$-0.47$&  0& 96& 17.82&AGN2      & 2.0& \\
5300&+65 43  4 &$\pm0.0020$&4.26&$\pm0.11$&$\pm0.14$&  0& 76&  0.39&0.2666&1.050& \\
1821.6+6328&18 21 39.6&0.0282& 3612&$ 0.55$&$ 0.28$&  0&123& 25.53&AGN1      & 2.0& \\
5310&+63 28 27 &$\pm0.0035$&3.22&$\pm0.12$&$\pm0.12$&  0& 43&  1.16&0.3656&1.050& \\
1821.7+6357&18 21 46.6&0.0135& 4354&$ 0.06$&$ 0.00$&  0& 47&  8.43&STAR      & 0.9& \\
5320&+63 57 16 &$\pm0.0025$&$\ldots$&$\pm0.17$&$\pm0.22$&  0& 13&$\ldots$&$\ldots$&1.050& \\
1821.9+6654&18 21 55.7&0.0056& 7672&$ 0.43$&$ 0.26$&  0& 37&  6.32&AGN1      & 2.0& \\
5321&+66 54 34 &$\pm0.0011$&5.03&$\pm0.23$&$\pm0.23$&  0& 11&0.0120&0.0873&1.050& \\
1821.9+6420&18 21 57.4&1.0710& 5257&$ 0.24$&$ 0.21$& 23&999&1060.6&AGN1      & 2.0& \\
5340&+64 20 51 &$\pm0.0140$&3.84&$\pm0.01$&$\pm0.02$&485&999& 29.82&0.2970&1.050& \\
1821.9+6818&18 21 58.8&0.0073& 5668&$ 0.88$&$ 0.17$&  0& 29&  8.09&AGN1      & 2.0& \\
5330&+68 18 42 &$\pm0.0017$&4.85&$\pm0.18$&$\pm0.18$&  0&  9& 15.47&1.6920&1.050& \\
1822.6+6641&18 22 37.4&0.0092& 7442&$ 0.46$&$ 0.26$&  0& 45& 13.47&CL        & 1.4& \\
5370&+66 41 29 &$\pm0.0015$&5.14&$\pm0.17$&$\pm0.16$&  0& 20&  0.03&0.0888&1.344& \\
1823.1+6533&18 23  8.8&0.0075& 7520&$ 0.97$&$ 0.12$&  0& 37&  4.68&STAR F0   & 0.9& \\
5380&+65 33 20 &$\pm0.0014$&$\ldots$&$\pm0.28$&$\pm0.19$&  0&  9&$\ldots$&$\ldots$&1.050& \\
1823.3+6419&18 23 20.0&0.0219& 5229&$ 0.58$&$ 0.14$&  0&118& 20.97&AGN1      & 2.0& \\
5400&+64 19 23 &$\pm0.0026$&3.59&$\pm0.11$&$\pm0.12$&  0& 43&  2.83&0.5766&1.050& \\
1823.4+6257&18 23 27.0&0.0147& 3112&$ 0.82$&$ 0.06$&  0& 44&  9.18&STAR      & 0.9& \\
5410&+62 57 14 &$\pm0.0030$&$\ldots$&$\pm0.20$&$\pm0.18$&  0& 16&$\ldots$&$\ldots$&1.050& \\
1823.6+6847&18 23 38.6&0.0085& 4876&$ 0.60$&$ 0.10$&  0& 26& 10.27&AGN1      & 2.0& \\
5411&+68 47 40 &$\pm0.0019$&5.88&$\pm0.24$&$\pm0.23$&  0& 13&  0.13&0.2071&1.050& \\
1823.9+6719&18 23 54.6&0.0079& 6625&$ 0.69$&$-0.06$&  0& 43&  8.79&AGN1      & 2.0& \\
5440&+67 19 41 &$\pm0.0015$&4.89&$\pm0.23$&$\pm0.19$&  0& 16&  0.67&0.4536&1.050& \\
1824.5+6349&18 24 31.5&0.0248& 4223&$ 0.95$&$-0.15$& 67& 35& 15.49&STAR      & 0.9& \\
5480&+63 49 55 &$\pm0.0036$&$\ldots$&$\pm0.14$&$\pm0.15$&  9& 16&$\ldots$&$\ldots$&1.050& \\
1824.7+6509&18 24 46.9&0.1269& 6948&$ 0.17$&$ 0.07$& 13&999&128.78&AGN1      & 2.0& \\
5500&+65  9 24 &$\pm0.0048$&4.03&$\pm0.04$&$\pm0.05$& 22&696&  3.79&0.3030&1.050& \\
1825.1+6450&18 25 10.6&0.2293& 6348&$ 0.23$&$ 0.21$& 10&999&143.23&STAR      & 0.9& \\
5510&+64 50 17 &$\pm0.0064$&$\ldots$&$\pm0.03$&$\pm0.04$& 16&999&$\ldots$&$\ldots$&1.050& \\
1825.5+6234&18 25 33.4&0.1327& 2861&$ 0.31$&$ 0.11$&  8&725& 82.89&STAR      & 0.9& \\
5520&+62 34 16 &$\pm0.0075$&$\ldots$&$\pm0.06$&$\pm0.07$&  2&410&$\ldots$&$\ldots$&1.050& \\
1825.7+6905&18 25 46.3&0.0362& 4393&$ 0.65$&$ 0.11$& 18&147& 46.15&AGN1      & 2.0& \\
5530&+69  5 51 &$\pm0.0036$&6.67&$\pm0.10$&$\pm0.11$&  8&133&  0.09&0.0888&1.050& \\
1826.6+6706&18 26 38.3&0.0212& 6415&$ 0.61$&$ 0.03$&  0&121& 24.62&AGN1      & 2.0& \\
5550&+67  6 47 &$\pm0.0023$&5.37&$\pm0.11$&$\pm0.11$&  0&111&  0.64&0.2870&1.050& \\
1827.2+6549&18 27 15.3&0.0071& 6325&$ 0.90$&$ 0.20$&  0& 35&  8.19&AGN1      & 2.0& \\
5560&+65 49 21 &$\pm0.0016$&5.29&$\pm0.22$&$\pm0.20$&  0& 11&  7.05&1.2250&1.050& \\
1827.5+6431&18 27 33.6&0.0141& 5620&$ 0.43$&$-0.20$&  0& 64& 14.53&AGN1      & 2.0& \\
5590&+64 31 38 &$\pm0.0022$&4.16&$\pm0.14$&$\pm0.16$&  0& 27&  0.04&0.0977&1.050& \\
1827.9+6235&18 27 58.1&0.0181& 2968&$-0.01$&$-0.26$&  0& 44& 11.31&STAR      & 0.9& \\
5600&+62 35 36 &$\pm0.0032$&$\ldots$&$\pm0.18$&$\pm0.21$&  0& 37&$\ldots$&$\ldots$&1.050& \\
1828.1+6709&18 28  6.6&0.0085& 6102&$ 0.95$&$ 0.11$&  0& 41& 10.29&AGN1      & 2.0& \\
5601&+67  9 23 &$\pm0.0016$&5.90&$\pm0.13$&$\pm0.18$&  0& 14&  4.64&0.9430&1.050& \\
1828.2+6403&18 28 13.7&0.0119& 4667&$ 0.01$&$-0.06$&  0& 35& 11.72&AGN1      & 2.0& \\
5620&+64  3 31 &$\pm0.0023$&3.80&$\pm0.18$&$\pm0.24$&  0& 10&  0.03&0.0963&1.050& \\
1828.5+6322&18 28 33.0&0.0115& 3626&$ 0.27$&$-0.12$&  0& 35&  7.18&STAR      & 0.9& \\
5660&+63 22  4 &$\pm0.0024$&$\ldots$&$\pm0.22$&$\pm0.24$&  0& 14&$\ldots$&$\ldots$&1.050& \\
1828.7+6953&18 28 47.9&0.0271& 3632&$ 0.79$&$ 0.06$& 11&106& 35.31&AGN1      & 2.0& \\
5670&+69 53 58 &$\pm0.0033$&7.03&$\pm0.10$&$\pm0.12$&  2& 35&  0.11&0.1100&1.050& \\
1828.8+6452&18 28 48.6&0.0134& 6101&$ 0.23$&$ 0.31$&  0& 60& 14.00&AGN1      & 2.0& \\
5680&+64 52 50 &$\pm0.0020$&4.28&$\pm0.16$&$\pm0.18$&  0& 28&  5.22&0.8730&1.050& \\
1829.0+6433&18 29  0.6&0.0183& 5584&$ 0.37$&$ 0.35$&  0& 93& 18.72&AGN1      & 2.0& \\
5690&+64 33 49 &$\pm0.0023$&4.10&$\pm0.12$&$\pm0.13$&  0& 98&  0.98&0.3880&1.050& \\
1829.0+6913&18 29  3.7&0.0576& 3533&$ 1.00$&$ 0.25$& 47&151& 84.73&CL        & 5.0& \\
5700&+69 13 50 &$\pm0.0050$&6.60&$\pm0.05$&$\pm0.09$& 40& 68&  0.95&0.2057&1.161& \\
1829.3+6409&18 29 19.6&0.0219& 4849&$ 0.40$&$ 0.29$&  0& 94& 13.68&STAR M    & 0.9& \\
5710&+64  9 18 &$\pm0.0028$&$\ldots$&$\pm0.13$&$\pm0.13$&  0&  6&$\ldots$&$\ldots$&1.050& \\
1829.3+6751&18 29 19.8&0.0083& 4728&$ 0.08$&$-0.52$&  0& 17&  5.18&STAR      & 0.9& \\
5711&+67 51 24 &$\pm0.0020$&$\ldots$&$\pm0.22$&$\pm0.24$&  0&  6&$\ldots$&$\ldots$&1.050& \\
1829.5+6905&18 29 32.3&0.0207& 3430&$ 0.30$&$ 0.37$& 25& 47& 12.93&STAR      & 0.9& \\
5730&+69  5  9 &$\pm0.0032$&$\ldots$&$\pm0.16$&$\pm0.17$&  2& 26&$\ldots$&$\ldots$&1.050& \\
1829.5+6631&18 29 35.4&0.0066& 5754&$ 0.25$&$ 0.19$&  0& 19&  8.14&AGN1      & 2.0& \\
5740&+66 31 19 &$\pm0.0016$&6.16&$\pm0.24$&$\pm0.26$&  0& 12&  1.70&0.6898&1.050& \\
1829.7+6749&18 29 43.4&0.0158& 4671&$ 0.67$&$-0.02$&  0& 78& 19.45&AGN1      & 2.0& \\
5750&+67 49  9 &$\pm0.0023$&6.14&$\pm0.16$&$\pm0.15$&  0& 26&  1.68&0.4783&1.050& \\
1829.7+6435&18 29 47.2&0.0182& 5616&$ 0.18$&$ 0.27$& 19& 66& 11.37&STAR      & 0.9& \\
5760&+64 35  7 &$\pm0.0024$&$\ldots$&$\pm0.13$&$\pm0.14$&  3& 32&$\ldots$&$\ldots$&1.050& \\
1830.0+6645&18 30  1.4&0.0142& 5804&$ 0.68$&$ 0.35$&  0& 76& 17.76&AGN1      & 2.0& \\
5790&+66 45 23 &$\pm0.0021$&6.37&$\pm0.15$&$\pm0.14$&  0& 25&  0.47&0.2889&1.050& \\
1830.1+6425&18 30  7.5&0.0104& 5332&$ 0.81$&$-0.08$& 15& 35& 10.65&AGN1      & 2.0& \\
5800&+64 25 28 &$\pm0.0019$&4.11&$\pm0.16$&$\pm0.19$&  1& 16&  1.75&0.6253&1.050& \\
1831.1+6214&18 31  8.6&0.0449& 2768&$ 0.84$&$ 0.28$& 48& 89& 28.05&STAR      & 0.9& \\
5840&+62 14 13 &$\pm0.0052$&$\ldots$&$\pm0.09$&$\pm0.11$& 19& 30&$\ldots$&$\ldots$&1.050& \\
1831.3+6454&18 31 19.1&0.0658& 5806&$-0.04$&$-0.12$& 41&333& 41.10&STAR M    & 0.9& \\
5860&+64 54 12 &$\pm0.0042$&$\ldots$&$\pm0.06$&$\pm0.08$& 16&232&$\ldots$&$\ldots$&1.050& \\
1831.7+6511&18 31 44.4&0.0304& 5839&$ 0.84$&$ 0.34$& 15&174& 18.99&STAR      & 0.9& \\
5880&+65 11 34 &$\pm0.0028$&$\ldots$&$\pm0.07$&$\pm0.09$&  5& 10&$\ldots$&$\ldots$&1.050& \\
1832.0+6542&18 32  1.5&0.0239& 5378&$ 0.79$&$ 0.18$&  9&133& 27.85&AGN1      & 2.0& \\
5890&+65 42 35 &$\pm0.0026$&5.41&$\pm0.12$&$\pm0.11$&  1& 91&  0.75&0.2908&1.050& \\
1832.0+7002&18 32  1.8&0.0432& 3337&$-0.06$&$-0.08$&  0&163& 26.98&STAR      & 0.9& \\
5910&+70  2 29 &$\pm0.0044$&$\ldots$&$\pm0.10$&$\pm0.13$&  0&192&$\ldots$&$\ldots$&1.050& \\
1832.0+6447&18 32  4.2&0.0177& 5683&$ 0.39$&$ 0.35$& 40& 43& 18.59&AGN1      & 2.0& \\
5900&+64 47  1 &$\pm0.0025$&4.33&$\pm0.15$&$\pm0.13$&  4& 32& 12.77&1.1180&1.050& \\
1832.2+6832&18 32 13.3&0.0131& 3325&$ 0.38$&$ 0.87$&  0& 32& 18.33&CL        & 2.8& \\
5920&+68 32 26 &$\pm0.0027$&6.54&$\pm0.23$&$\pm0.23$&  0&  8&  0.20&0.1981&1.126& \\
1832.4+6402&18 32 25.2&0.0106& 4562&$ 0.30$&$ 0.18$& 19& 24& 11.22&AGN1      & 2.0& \\
5930&+64  2  2 &$\pm0.0022$&4.40&$\pm0.22$&$\pm0.24$&  2& 14&  0.57&0.3826&1.050& \\
1832.4+6438&18 32 25.2&0.0140& 5495&$ 0.14$&$-0.08$&  0& 56& 14.57&AGN1      & 2.0& \\
5940&+64 38 15 &$\pm0.0021$&4.25&$\pm0.14$&$\pm0.18$&  0& 29&  1.63&0.5335&1.050& \\
1832.5+6836&18 32 31.0&0.0271& 3320&$ 0.00$&$-0.18$&  0& 68& 16.93&STAR G5   & 0.9& \\
5950&+68 36 50 &$\pm0.0038$&$\ldots$&$\pm0.12$&$\pm0.16$&  0& 43&$\ldots$&$\ldots$&1.050& \\
1832.5+6449&18 32 31.5&0.0851& 5634&$ 0.58$&$ 0.28$& 85&204&116.61&CL        & 4.6& \\
5960&+64 49 49 &$\pm0.0048$&4.35&$\pm0.06$&$\pm0.06$&165&142&  0.78&0.1610&1.218& \\
1832.5+6848&18 32 35.0&0.1579& 3205&$ 0.83$&$ 0.41$& 42&731&235.56&CL        & 7.4& \\
5970&+68 48  5 &$\pm0.0078$&6.24&$\pm0.04$&$\pm0.05$& 65&306&  2.58&0.2050&1.185& \\
1833.0+6344&18 33  2.8&0.0139& 4179&$ 0.39$&$ 0.28$& 21& 32& 14.73&AGN1      & 2.0& \\
5990&+63 44 17 &$\pm0.0024$&4.41&$\pm0.20$&$\pm0.22$&  5& 13&  1.80&0.5535&1.050& \\
1833.5+6431&18 33 30.5&0.0272& 5340&$-0.97$&$ 0.38$&  0& 91& 16.99&STAR M    & 0.9& \\
5992&+64 31 46 &$\pm0.0030$&$\ldots$&$\pm0.04$&$\pm1.51$&  0&147&$\ldots$&$\ldots$&1.050& \\
1833.6+6259&18 33 39.5&0.0137& 3249&$ 0.54$&$ 0.43$&  0& 36&  8.56&STAR      & 0.9& \\
6010&+62 59 24 &$\pm0.0029$&$\ldots$&$\pm0.24$&$\pm0.19$&  0& 13&$\ldots$&$\ldots$&1.050& \\
1833.7+6521&18 33 44.6&0.0230& 5360&$ 0.69$&$ 0.33$&  0&112& 31.08&CL        & 3.0& \\
6020&+65 21 37 &$\pm0.0027$&4.92&$\pm0.10$&$\pm0.11$&  0& 39&  0.21&0.1621&1.182& \\
1833.8+6513&18 33 49.1&0.0084& 5485&$-0.05$&$-0.06$&  0& 29&  5.25&STAR      & 0.9& \\
6030&+65 13 36 &$\pm0.0018$&$\ldots$&$\pm0.21$&$\pm0.27$&  0& 14&$\ldots$&$\ldots$&1.050& \\
1834.1+6438&18 34  8.1&0.0200& 5370&$ 0.14$&$ 0.02$&  0& 82& 12.49&STAR M    & 0.9& \\
6060&+64 38 22 &$\pm0.0025$&$\ldots$&$\pm0.12$&$\pm0.14$&  0& 49&$\ldots$&$\ldots$&1.050& \\
1834.1+7057&18 34  8.2&0.0439& 3004&$ 0.86$&$ 0.71$&  0&116& 64.81&CL        & 2.3& \\
6050&+70 57 23 &$\pm0.0049$&5.48&$\pm0.08$&$\pm0.06$&  0& 46&  0.10&0.0803&1.266& \\
1834.5+6931&18 34 33.7&0.0111& 3024&$ 0.21$&$ 0.50$&  0& 24&  6.93&STAR      & 0.9& \\
6051&+69 31 37 &$\pm0.0027$&$\ldots$&$\pm0.22$&$\pm0.27$&  0& 10&$\ldots$&$\ldots$&1.050& \\
1835.0+6526&18 35  4.8&0.0206& 5031&$ 0.36$&$-0.17$&  0& 89& 24.43&AGN1      & 2.0& \\
6070&+65 26 44 &$\pm0.0026$&5.63&$\pm0.13$&$\pm0.14$&  0& 37&  1.44&0.4083&1.050& \\
1835.1+6342&18 35  8.0&0.0228& 4122&$-0.13$&$-0.43$& 31& 47& 24.54&AGN1      & 2.0& \\
6080&+63 42 33 &$\pm0.0033$&4.55&$\pm0.14$&$\pm0.19$&  2& 27& 11.10&0.9445&1.050& \\
1835.1+6733&18 35 10.3&0.0075& 4764&$ 0.12$&$ 0.03$&  0& 34&  9.47&AGN1      & 2.0& \\
6090&+67 33 54 &$\pm0.0017$&6.51&$\pm0.23$&$\pm0.25$&  0& 11&  2.40&0.7460&1.050& \\
1835.8+6446&18 35 51.0&0.0103& 5272&$-0.07$&$ 0.11$&  0& 36&  6.43&STAR M    & 0.9& \\
6140&+64 46 14 &$\pm0.0019$&$\ldots$&$\pm0.17$&$\pm0.22$&  0& 13&$\ldots$&$\ldots$&1.050& \\
1835.9+6336&18 35 55.7&0.0181& 3991&$ 0.41$&$-0.37$&  0& 48& 11.31&STAR      & 0.9& \\
6150&+63 36 57 &$\pm0.0029$&$\ldots$&$\pm0.17$&$\pm0.20$&  0& 19&$\ldots$&$\ldots$&1.050& \\
1836.2+6529&18 36 12.0&0.0099& 4805&$-0.57$&$-0.52$&  0& 33&  6.18&STAR F0V  & 0.9& \\
6160&+65 29 20 &$\pm0.0020$&$\ldots$&$\pm0.14$&$\pm0.28$&  0& 17&$\ldots$&$\ldots$&1.050& \\
1836.3+6654&18 36 22.5&0.0122& 5012&$-0.84$&$-0.89$&  0& 43&  7.62&STAR      & 0.9& \\
6163&+66 54 47 &$\pm0.0020$&$\ldots$&$\pm0.10$&$\pm0.49$&  0& 38&$\ldots$&$\ldots$&1.050& \\
1836.4+6602&18 36 28.2&0.0130& 4451&$ 0.72$&$ 0.14$&  0& 46& 16.93&AGN1      & 2.0& \\
6180&+66  2 40 &$\pm0.0024$&7.02&$\pm0.22$&$\pm0.18$&  0& 18&  0.16&0.1858&1.050& \\
1836.5+6344&18 36 31.0&0.1267& 4160&$ 0.92$&$ 0.03$& 90&289&213.48&CL        & 3.4& \\
6190&+63 44 30 &$\pm0.0065$&4.64&$\pm0.05$&$\pm0.06$&265&212&  0.37&0.0846&1.488& \\
1836.6+6719&18 36 36.1&0.0084& 4912&$ 1.00$&$ 0.10$&  0& 38& 11.23&AGN1      & 2.0& \\
6200&+67 19  4 &$\pm0.0018$&7.49&$\pm0.24$&$\pm0.20$&  0& 16&  0.25&0.2693&1.050& \\
1836.9+6747&18 36 54.7&0.0126& 4262&$ 1.00$&$ 0.05$& 10& 45&  7.87&STAR      & 0.9& \\
6210&+67 47 12 &$\pm0.0023$&$\ldots$&$\pm0.24$&$\pm0.17$&  1&  9&$\ldots$&$\ldots$&1.050& \\
1837.5+6231&18 37 34.0&0.0158& 2821&$ 0.21$&$-0.12$&  0& 45&  9.87&STAR A0V  & 0.9& \\
6240&+62 31 23 &$\pm0.0030$&$\ldots$&$\pm0.19$&$\pm0.23$&  0& 27&$\ldots$&$\ldots$&1.050& \\
1838.1+6649&18 38  9.1&0.0083& 4849&$ 1.00$&$-0.03$&  0& 30& 10.92&AGN1      & 2.0& \\
6280&+66 49 26 &$\pm0.0019$&7.21&$\pm0.26$&$\pm0.19$&  0&  8&  0.29&0.2879&1.050& \\
1838.2+6321&18 38 12.6&0.0277& 3700&$ 0.76$&$ 0.28$& 53& 86& 35.66&CL        & 3.7& \\
6290&+63 21  2 &$\pm0.0033$&4.77&$\pm0.10$&$\pm0.11$& 29& 42&  0.46&0.2167&1.128& \\
1838.8+6432&18 38 51.9&0.0081& 4934&$ 0.68$&$ 0.46$&  0& 20&  9.32&AGN1      & 2.0& \\
6300&+64 32 21 &$\pm0.0019$&5.26&$\pm0.26$&$\pm0.21$&  0&  9&  0.77&0.4700&1.050& \\
1839.2+6711&18 39 16.9&0.0063& 4707&$ 0.62$&$ 0.80$&  0& 24&  8.75&AGN1      & 2.0& \\
6301&+67 11 12 &$\pm0.0015$&8.26&$\pm0.25$&$\pm0.25$&  0&  8&  1.98&0.7130&1.050& \\
1839.2+7018&18 39 17.4&0.0103& 2791&$ 0.65$&$ 0.10$&  0& 25& 13.56&CL        & 2.8& \\
6330&+70 18 20 &$\pm0.0025$&5.78&$\pm0.23$&$\pm0.26$&  0& 13&  0.20&0.2297&1.099& \\
1839.3+6544&18 39 18.5&0.0095& 4060&$ 0.29$&$-0.03$&  0& 25& 11.48&AGN1      & 2.0& \\
6340&+65 44 42 &$\pm0.0023$&5.88&$\pm0.25$&$\pm0.24$&  0& 16&  0.02&0.0820&1.050& \\
1839.4+6903&18 39 25.6&0.0771& 2638&$-0.09$&$-0.13$& 10&240& 48.16&STAR      & 0.9& \\
6350&+69  3  6 &$\pm0.0066$&$\ldots$&$\pm0.08$&$\pm0.11$&  1&198&$\ldots$&$\ldots$&1.050& \\
1839.8+6537&18 39 48.6&0.0291& 4091&$-0.03$&$-0.07$& 14&103& 18.18&STAR      & 0.9& \\
6370&+65 37 57 &$\pm0.0035$&$\ldots$&$\pm0.11$&$\pm0.15$&  1& 59&$\ldots$&$\ldots$&1.050& \\
1840.5+6521&18 40 34.2&0.0156& 4175&$-0.11$&$-0.23$&  0& 54&  9.74&STAR M    & 0.9& \\
6390&+65 21 29 &$\pm0.0026$&$\ldots$&$\pm0.16$&$\pm0.21$&  0& 16&$\ldots$&$\ldots$&1.050& \\
1840.7+7038&18 40 43.1&0.0176& 2866&$ 0.00$&$-0.20$&  0& 49& 10.99&STAR      & 0.9& \\
6400&+70 38 40 &$\pm0.0033$&$\ldots$&$\pm0.17$&$\pm0.21$&  0& 21&$\ldots$&$\ldots$&1.050& \\
1840.9+6245&18 40 54.6&0.0525& 3061&$ 0.19$&$-0.30$& 36&144& 32.79&STAR K0III& 0.9& \\
6410&+62 45  0 &$\pm0.0049$&$\ldots$&$\pm0.10$&$\pm0.12$&  3& 82&$\ldots$&$\ldots$&1.050& \\
1840.9+6528&18 40 58.1&0.0152& 4024&$ 0.01$&$ 0.41$&  0& 57&  9.49&STAR      & 0.9& \\
6420&+65 28 36 &$\pm0.0027$&$\ldots$&$\pm0.17$&$\pm0.19$&  0& 18&$\ldots$&$\ldots$&1.050& \\
1841.3+6321&18 41 18.9&0.0096& 3784&$ 1.00$&$ 0.21$&  0& 26& 10.75&AGN1      & 2.0& \\
6450&+63 21 36 &$\pm0.0022$&4.95&$\pm0.36$&$\pm0.23$&  0& 10& 15.24&1.4990&1.050& \\
1841.9+6316&18 41 59.4&0.0572& 3689&$-0.15$&$-0.17$& 11&266& 35.73&STAR M    & 0.9& \\
6451&+63 16 29 &$\pm0.0046$&$\ldots$&$\pm0.08$&$\pm0.12$&  3&216&$\ldots$&$\ldots$&1.050& \\
1842.2+6204&18 42 14.8&0.0146& 2488&$ 0.54$&$ 0.19$&  0& 36& 16.36&AGN1      & 2.0& \\
6452&+62  4 24 &$\pm0.0032$&4.96&$\pm0.22$&$\pm0.23$&  0& 12&  0.55&0.3203&1.050& \\
1842.5+6809&18 42 33.0&0.0511& 3400&$ 0.91$&$-0.04$& 12&251& 65.18&AGN1      & 2.0& \\
6490&+68  9 30 &$\pm0.0044$&6.68&$\pm0.07$&$\pm0.09$&  3& 97&  5.52&0.4750&1.050& \\
1842.9+6241&18 42 56.4&0.0502& 3048&$ 0.73$&$ 0.03$&  0&225& 56.86&AGN1      & 2.0& \\
6491&+62 41 44 &$\pm0.0048$&5.08&$\pm0.08$&$\pm0.10$&  0& 87&  0.10&0.0835&1.050& \\
1843.2+6956&18 43 16.3&0.0300& 2445&$ 0.36$&$-0.05$&  0& 49& 18.74&STAR      & 0.9& \\
6510&+69 56  3 &$\pm0.0049$&$\ldots$&$\pm0.16$&$\pm0.16$&  0& 19&$\ldots$&$\ldots$&1.050& \\
1843.3+6653&18 43 22.5&0.0110& 4320&$ 0.73$&$ 0.62$&  0& 40& 14.65&AGN1      & 2.0& \\
6520&+66 53 21 &$\pm0.0022$&7.43&$\pm0.15$&$\pm0.18$&  0& 10&  0.52&0.3273&1.050& \\
1843.7+6514&18 43 47.9&0.0219& 3834&$ 0.05$&$ 0.15$&  0& 71& 13.68&STAR      & 0.9& \\
6530&+65 14  3 &$\pm0.0031$&$\ldots$&$\pm0.13$&$\pm0.17$&  0& 44&$\ldots$&$\ldots$&1.050& \\
1843.9+6821&18 43 55.7&0.0200& 3107&$ 0.82$&$ 0.17$&  0& 67& 24.54&AGN1      & 2.0& \\
6540&+68 21 11 &$\pm0.0032$&6.09&$\pm0.12$&$\pm0.15$&  0& 26&  1.14&0.3688&1.050& \\
1844.2+6719&18 44 13.8&0.0158& 4229&$ 0.23$&$ 0.05$&  0& 73&  9.87&STAR M    & 0.9& \\
6541&+67 19 42 &$\pm0.0024$&$\ldots$&$\pm0.16$&$\pm0.18$&  0& 23&$\ldots$&$\ldots$&1.050& \\
1844.3+6431&18 44 23.4&0.0105& 4238&$ 0.03$&$-0.01$&  0& 32& 12.76&AGN1      & 2.0& \\
6542&+64 31 31 &$\pm0.0022$&5.96&$\pm0.21$&$\pm0.25$&  0& 12&  1.15&0.4870&1.050& \\
1844.4+6236&18 44 26.9&0.0274& 2934&$ 0.38$&$ 0.01$&  0& 81& 31.28&AGN1      & 2.0& \\
6543&+62 36 12 &$\pm0.0039$&5.17&$\pm0.14$&$\pm0.16$&  0& 26&  1.02&0.3172&1.050& \\
1844.4+6248&18 44 27.5&0.0239& 3184&$ 0.60$&$ 0.19$&  9& 83& 27.28&AGN1      & 2.0& \\
6544&+62 48 27 &$\pm0.0034$&5.17&$\pm0.13$&$\pm0.15$&  1& 25& 67.57&1.8800&1.050& \\
1844.6+6338&18 44 40.0&0.0168& 4081&$ 0.48$&$-0.25$&  0& 61& 10.49&STAR      & 0.9& \\
6545&+63 38 27 &$\pm0.0027$&$\ldots$&$\pm0.17$&$\pm0.17$&  0& 23&$\ldots$&$\ldots$&1.050& \\
1844.9+6813&18 44 54.0&0.0250& 3212&$ 0.49$&$ 0.02$&  0& 81& 30.67&AGN1      & 2.0& \\
6570&+68 13 23 &$\pm0.0036$&6.09&$\pm0.13$&$\pm0.15$&  0& 29&  0.95&0.3097&1.050& \\
\enddata

\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccccccc}
%%To fit on a single page, must comment out one or the other of the
%%following two lines, but not both.
\tabletypesize{\tiny}
%\rotate
\tablewidth{0pt}
\tablecaption{Properties of Sources Not Meeting the Selection Criteria
in the Broad Band\label{tbl-5}}
\tablehead{
\colhead{RX J}                & \colhead{$\alpha$(J2000)}       & 
\colhead{Count Rate}          & \colhead{Exposure(s)}           &
\colhead{}                    & \colhead{}                      &
\colhead{Extent(\arcsec)}     & \colhead{Exist L}               & 
\colhead{$f_{Tot}(10^{-14})$} & \colhead{ID}                    & 
\colhead{kT$/\Gamma$}
\\
\colhead{NEP No.}             & \colhead{$\delta$(J2000)}       & 
\colhead{(ct s$^{-1}$)}       & \colhead{$N_H(10^{20}cm^{-2}$)} & 
\colhead{HR1}                 & \colhead{HR2}                   &
\colhead{Extent L}            & \colhead{Map L}                 &  
\colhead{$L_{X}(10^{44}$)}    & \colhead{z}                     & 
\colhead{SC}
\\
\colhead{(1)}           & \colhead{(2)}        &   
\colhead{(3)}           & \colhead{(4)}        &   
\colhead{(5)}           & \colhead{(6)}        &   
\colhead{(7)}           & \colhead{(8)}        &   
\colhead{(9)}           & \colhead{(10)}       &   
\colhead{(11)}          
}
\startdata
1738.0+6653&17 38  1.3&0.0035& 5201&$ 1.00$&$ 0.00$&  0&  4&  2.18&STAR      & 0.9& \\
2132&+66 53 36 &$\pm0.0017$&$\ldots$&$\pm0.09$&$\pm0.00$&  0& 11&$\ldots$&$\ldots$&1.050& \\
1752.7+6804&17 52 47.0&0.0023&11323&$ 0.62$&$ 0.47$& 41&  7&  1.46&STAR      & 0.9& \\
  31&+68  4 48 &$\pm0.0009$&$\ldots$&$\pm0.25$&$\pm0.28$&  1&  8&$\ldots$&$\ldots$&1.050& \\
1755.3+6416&17 55 21.7&0.0030& 8810&$ 1.00$&$-0.06$& 73&  7&  3.11&CL        & 2.0& \\
3391&+64 16 39 &$\pm0.0012$&3.31&$\pm0.17$&$\pm0.26$& 18&  8&  0.08&0.2837&1.062& \\
\enddata
\end{deluxetable}
